Algorithm for Optimized mRNA Design Improves Stability and Immunogenicity

Messenger RNA (mRNA) vaccines are being used for COVID-19, but still suffer from the critical issue of mRNA instability and degradation, which is a major obstacle in the storage, distribution, and efficacy of the vaccine. Previous work showed that optimizing secondary structure stability lengthens mRNA half-life, which, together with optimal codons, increases protein expression. Therefore, a principled mRNA design algorithm must optimize both structural stability and codon usage to improve mRNA efficiency. However, due to synonymous codons, the mRNA design space is prohibitively large, e.g., there are $\sim\!10^{632}$ mRNAs for the SARS-CoV-2 Spike protein, which poses insurmountable challenges to previous methods. Here we provide a surprisingly simple solution to this hard problem by reducing it to a classical problem in computational linguistics, where finding the optimal mRNA is akin to finding the most likely sentence among similar sounding alternatives. Our algorithm, named LinearDesign, takes only 11 minutes for the Spike protein, and can jointly optimize stability and codon usage. Experimentally, without chemical modification, our designs substantially improve mRNA half-life and protein expression in vitro, and dramatically increase antibody response by up to 23$\times$ in vivo, compared to the codon-optimized benchmark. Our work enables the exploration of highly stable and efficient designs that are previously unreachable and is a timely tool not only for vaccines but also for mRNA medicine encoding all therapeutic proteins (e.g., monoclonal antibodies and anti-cancer drugs).

==> fig_alternative_codon.tex <==
% !TEX root = main.tex



\tikzset{every picture/.style={/utils/exec={\sffamily}}}
% \tikzset{every node/.style={inner sep=-10

\begin{figure*}[t]
\centering

\begin{tabular}{cc}
%\hspace{-8.cm}\raisebox{0cm}{{\panel{\myedit{A}}} {\fontsize{9}{0}\selectfont \textbf{\myedit{codons and relative adaptiveness}}}} & \hspace{-9.5cm}{\panel{B}} {\fontsize{9}{0}\selectfont \textbf{\myedit{ weighted codon DFAs with CAI integration}}} \\[-.05cm]
\hspace{0cm}\raisebox{0cm}{{\panel{\myedit{A}}} {\fontsize{9}{0}\selectfont \textbf{\myedit{codons, relative adaptiveness $w(c)$'s, weighted codon DFAs with CAI integration}}}} &  \\[-.05cm]

% panel A
\hspace{0cm}\raisebox{1.5cm}{\resizebox{.23\textwidth}{!}{
\resizebox{.3\textwidth}{!}{
%	\begin{tabular}{c|ccccc}
%	% \small
%		&codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
%		\hline
%		\multirow{6}{*}{\rotatebox{90}{leucine}}&{\textcolor{gray}U}{\textcolor{gray}U}{\textcolor{red}A} &{0.07 }&{0.17 }&{1.77}\\
%		&{\textcolor{gray}U}{\textcolor{gray}U}{\textcolor{purple}G} & 0.13 & 0.32 & 1.15\\
%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{red}A} &{0.07} &{0.17} &{1.77}\\
%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{blue}C} & {\bf 0.20} &{\bf  0.49} & {\bf 0.72}\\
%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{purple}G} & {\textcolor{blue}{0.41}} & {\textcolor{blue}{1.00}} & {\textcolor{blue}{0}}\\
%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{gray}U} & 0.13 & 0.32 & 1.15 \\
%	\end{tabular}
	
	\begin{tabular}{cccc}
%		\multicolumn{4}{methionine}\\
		\multicolumn{4} {c} {methionine}\\
		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\\
		\hline
		{\textcolor{red}A}{\textcolor{gray}U}{\textcolor{purple}G} &{\bf 1.00}&{\bf 1.00}&{\bf 0}\\
%
	\end{tabular}	
	
	
	
}}}

\hspace{0cm}\raisebox{0.9cm}{\resizebox{.23\textwidth}{!}{



	\begin{tabular}{c|ccccc}
	% \small
		&codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
		\hline
		\multirow{4}{*}{\rotatebox{90}{threonine}}&{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{gray}U} &{0.24}&{0.67}&{0.4}\\
		&{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{red}A} & 0.28 & 0.78 & 0.3\\
		&{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{blue}C} &{\textcolor{blue}{0.36}} &{\textcolor{blue}{1.00}} &{\textcolor{blue}{0}}\\
		&{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{purple}G} & {0.12} &{0.33} & {1.1}\\
	\end{tabular}	

%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0};
%\node[state, right=.8cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1};
%%\node[state, below=.6cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=.8cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2};
%%\node[state, below=.6cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, accepting, right=.8cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3};
%\node[below=2.2cm of n00,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=-1cm of n0a] (n0b) {weighted $D(\text{threonine})$ with CAI integration}; %lhuang
%\node[below=.5cm of n00] (n0a) {}; %lhuang
%\node[right=-1.5cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{90}{$\Downarrow$}}; %lhuang
%\node[below=2.8cm of n10,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=1.5cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{45}{$\Downarrow$}}; %lhuang
%\draw (n00) edge[above] node[red]{\fontsize{10}{0}\selectfont A:0} (n10)
%%(n00) edge[black, line width=1.3pt][above] node[blue]{\fontsize{10}{0}\selectfont \ \ C:0} (n11)
%(n10) edge[above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n20)
%%(n11) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n21)
%(n20) edge[above, bend left=60] node[gray]{\fontsize{9}{0}\selectfont U:0.41} (n30)
%(n20) edge[above, bend left=20] node[red]{\fontsize{9}{0}\selectfont A:0.25} (n30)
%(n20) edge[below] node[blue]{\fontsize{9}{0}\selectfont C:0} (n30)
%(n20) edge[below, bend right=40] node[violet]{\fontsize{9}{0}\selectfont G:1.10} (n30);
%%(n21) edge[below, bend left=20,inner sep=2pt] node[sloped, anchor=center, above][red]{\fontsize{10}{0}\selectfont A:1.77} (n30)
%%(n21) edge[below, bend right=10, line width=1.3pt] node[sloped, anchor=center, above][blue]{\fontsize{10}{0}\selectfont C:0.72} (n30)
%%(n21) edge[black][below, bend right=40] node[sloped, anchor=center, above][violet]{\fontsize{10}{0}\selectfont G:0} (n30)
%%(n21) edge[below, bend right=70] node[sloped, anchor=center, above][gray]{\fontsize{10}{0}\selectfont U:1.15} (n30);
%
%\end{tikzpicture}
}}


\hspace{0cm}\raisebox{1.5cm}{\resizebox{.23\textwidth}{!}{
\resizebox{.3\textwidth}{!}{
%	\begin{tabular}{c|ccccc}
%	% \small
%		&codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
%%		\hline
%%		\multirow{6}{*}{\rotatebox{90}{leucine}}&{\textcolor{gray}U}{\textcolor{gray}U}{\textcolor{red}A} &{0.07 }&{0.17 }&{1.77}\\
%%		&{\textcolor{gray}U}{\textcolor{gray}U}{\textcolor{purple}G} & 0.13 & 0.32 & 1.15\\
%%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{red}A} &{0.07} &{0.17} &{1.77}\\
%%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{blue}C} & {\bf 0.20} &{\bf  0.49} & {\bf 0.72}\\
%%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{purple}G} & {\textcolor{blue}{0.41}} & {\textcolor{blue}{1.00}} & {\textcolor{blue}{0}}\\
%%		&{\textcolor{blue}C}{\textcolor{gray}U}{\textcolor{gray}U} & 0.13 & 0.32 & 1.15 \\
%		\hline
%		\multirow{3}{*}{\rotatebox{90}{STOP}}&{\textcolor{gray}U}{\textcolor{red}A}{\textcolor{red}A} &{\bf 0.28 }&{\bf 0.54 }&{\bf 0.62}\\
%		&{\textcolor{gray}U}{\textcolor{red}A}{\textcolor{purple}G} &{0.20 }&{0.38 }&{0.96}\\
%		&{\textcolor{gray}U}{\textcolor{purple}G}{\textcolor{red}A} &{\textcolor{blue}{0.52} }&{\textcolor{blue}{1.00} }&{\textcolor{blue}{0}}\\
%	\end{tabular}

%	\begin{tabular}{c|ccccc}
%	% \small
%		&codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
%		\hline
%		\multirow{6}{*}{\rotatebox{90}{serine}}&{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{gray}U} &{0.15 }&{0.63 }&{0.47}\\
%		&{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{blue}C} & \textcolor{blue}{0.24} & \textcolor{blue}{1.00} & \textcolor{blue}{0}\\
%		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{red}A} &{0.15} &{0.63} &{0.47}\\
%		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{blue}C} & {\bf 0.22} &{\bf  0.92} & {\bf 0.09}\\
%		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{purple}G} & {0.06} & {0.25} & {1.39}\\
%		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{gray}U} & 0.18 & 0.75 & 0.29 \\
%	\end{tabular}
	\begin{tabular}{cccc}
%		\multicolumn{4}{methionine}\\
		\multicolumn{4} {c} {tryptophan}\\
		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\\
		\hline
		{\textcolor{gray}U}{\textcolor{purple}G}{\textcolor{purple}G} &{\bf 1.00}&{\bf 1.00}&{\bf 0}\\
%
	\end{tabular}	
}}}


% panel B
\hspace{0cm}\raisebox{0.9cm}{\resizebox{.23\textwidth}{!}{


	\begin{tabular}{c|ccccc}
	% \small
		&codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
		\hline
		\multirow{6}{*}{\rotatebox{90}{serine}}&{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{gray}U} &{0.15 }&{0.63 }&{0.5}\\
		&{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{blue}C} & \textcolor{blue}{0.24} & \textcolor{blue}{1.00} & \textcolor{blue}{0}\\
		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{red}A} &{0.15} &{0.63} &{0.5}\\
		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{blue}C} & {\bf 0.22} &{\bf  0.92} & {\bf 0.1}\\
		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{purple}G} & {0.06} & {0.25} & {1.4}\\
		&{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{gray}U} & 0.18 & 0.75 & 0.3 \\
	\end{tabular}



%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=.8cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%%\node[state, below=0.6cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=.8cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.6cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, accepting, right=.8cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=2.2cm of n00,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=-1cm of n0a] (n0b) {weighted $D(\text{STOP})$ with CAI integration}; %lhuang
%\node[below=.5cm of n00] (n0a) {}; %lhuang
%\node[right=-1.5cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{90}{$\Downarrow$}}; %lhuang
%\node[below=2.8cm of n10,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=0cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{-45}{$\Downarrow$}}; %lhuang
%\draw (n00) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n10)
%(n10) edge[above, line width=1.3pt] node[red]{\fontsize{10}{0}\selectfont A:0} (n20)
%(n10) edge[black][above] node[purple]{\fontsize{10}{0}\selectfont \ \ G:0} (n21)
%(n20) edge[above, bend left=45, line width=1.3pt] node[red]{\fontsize{10}{0}\selectfont A:0.62} (n30)
%(n20) edge[above] node[violet]{\fontsize{9}{0}\selectfont G:0.96} (n30)
%(n21) edge[black][below] node[sloped, anchor=center, above][red]{\fontsize{10}{0}\selectfont A:0} (n30);


%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0};
%\node[state, right=.8cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1};
%\node[state, below=.6cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1'};
%\node[state, right=.8cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2};
%\node[state, below=.6cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2'};
%\node[state, accepting, right=.8cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3};
%\node[below=2.2cm of n00,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=-1cm of n0a] (n0b) {weighted $D(\text{serine})$ with CAI integration}; %lhuang
%\node[below=.5cm of n00] (n0a) {}; %lhuang
%\node[right=-1.5cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{90}{$\Downarrow$}}; %lhuang
%\node[below=2.8cm of n10,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=0cm of n0a] (n0b) {\fontsize{25}{0}\selectfont \rotatebox[origin=c]{-45}{$\Downarrow$}}; %lhuang
%\draw (n00) edge[above] node[red]{\fontsize{10}{0}\selectfont A:0} (n10)
%(n00) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont \ \ U:0} (n11)
%(n10) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n20)
%(n11) edge[black, line width=1.3pt][above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n21)
%(n20) edge[above, bend left=45] node[gray]{\fontsize{10}{0}\selectfont U:0.47} (n30)
%(n20) edge[above] node[blue]{\fontsize{9}{0}\selectfont C:0} (n30)
%(n21) edge[below, bend left=20,inner sep=2pt] node[sloped, anchor=center, above][red]{\fontsize{10}{0}\selectfont A:0.47} (n30)
%(n21) edge[below, bend right=10, line width=1.3pt] node[sloped, anchor=center, above][blue]{\fontsize{10}{0}\selectfont C:0.09} (n30)
%(n21) edge[black][below, bend right=40] node[sloped, anchor=center, above][violet]{\fontsize{10}{0}\selectfont G:1.39} (n30)
%(n21) edge[below, bend right=70] node[sloped, anchor=center, above][gray]{\fontsize{10}{0}\selectfont U:0.29} (n30);
%\end{tikzpicture}

}}
&
\\[-.1cm]








\hspace{-1.cm}\raisebox{0cm}{{{\myedit{\panel{B}}} \fontsize{9}{0}\selectfont \textbf{\myedit{\qquad weighted mRNA DFA with CAI integration (cf.~Fig.~\ref{fig:CFG_DFA}B)}}}}&\\[-0.1cm]

\hspace{-1.cm}\raisebox{3.5cm}{\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Met nodes
\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n0) {};
\node[below=1.5cm of n0] (n0bm) {$\mid$}; %lhuang

\node[state, right=1cm of n0,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n1) {};
\node[state, right=1cm of n1,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n2) {};


\node[state, right=1cm of n2,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n00) {};
\node[below=1.5cm of n00] (n3bm) {$\mid$}; %lhuang
\node[below=1.9cm of n00] (n3cm) {$\circ$}; %lhuang

\node[state, right=1cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {};
\node[state, right=1cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {};
\node[state, right=1cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n30) {};

\node[below=1.5cm of n30] (n3b) {$\mid$}; %lhuang
\node[below=1.9cm of n30] (n3c) {$\circ$}; %lhuang

\node[state, right=1cm of n30,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n40) {};
\node[state, right=1cm of n40,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n50) {};
\node[state, right=1cm of n50,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n60) {};

\node[below=1.5cm of n60] (n6b) {$\mid$}; %lhuang
\node[below=1.9cm of n60] (n36) {$\circ$}; %lhuang

% STOP nodes
\node[state, right=1cm of n60,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n70) {};
\node[state, right=1cm of n70,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n80) {};
\node[state, below=.8cm of n70,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n71) {};
\node[state, below=.8cm of n80,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n81) {};
\node[state, accepting, right=.9cm of n80,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n90) {};

\node[below=1.5cm of n90] (n9b) {$\mid$}; %lhuang

%<--DFA-->
\draw (n0bm) edge[below,<->,dashed] node{weighted $D(\text{methionine})$} (n3bm);
\draw (n3bm) edge[below,<->,dashed] node{weighted $D(\text{threonine})$} (n3b);
\draw (n3b) edge[below,<->,dashed] node{weighted $D(\text{tryptophan})$} (n6b);
\draw (n6b) edge[below,<->,dashed] node{weighted $D(\text{serine})$} (n9b);

%\draw (n00) edge[above, line width=1.3pt] node[red]{\fontsize{10}{0}\selectfont A:0} (n10)
%(n10) edge[above, line width=1.3pt] node[gray]{\fontsize{10}{0}\selectfont U:0} (n20)
%(n20) edge[above, line width=1.3pt] node[violet]{\fontsize{10}{0}\selectfont G:0} (n30);
%


\draw (n0) edge[above] node[gray]{\fontsize{10}{0}\selectfont A:0} (n1)
(n1) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n2)
%(n50) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A:1.77} (n60)
(n2) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n00);




\draw (n00) edge[above] node[red]{\fontsize{10}{0}\selectfont A:0} (n10)
%(n00) edge[black, line width=1.3pt][above] node[blue]{\fontsize{10}{0}\selectfont \ \ C:0} (n11)
(n10) edge[above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n20)
%(n11) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n21)
(n20) edge[above, bend left=60] node[gray]{\fontsize{9}{0}\selectfont U:0.4} (n30)
(n20) edge[above, bend left=20] node[red]{\fontsize{9}{0}\selectfont A:0.3} (n30)
(n20) edge[below] node[blue]{\fontsize{9}{0}\selectfont C:0} (n30)
(n20) edge[below, bend right=40] node[violet]{\fontsize{9}{0}\selectfont G:1.1} (n30);




\draw (n30) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n40)
(n40) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n50)
%(n50) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A:1.77} (n60)
(n50) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n60);
% STOP arcs
%\draw (n60) edge[above, line width=1.3pt] node[gray]{\fontsize{10}{0}\selectfont U:0} (n70)
%(n70) edge[above, line width=1.3pt] node[red]{\fontsize{10}{0}\selectfont A:0} (n80)
%(n70) edge[above] node[violet]{\fontsize{10}{0}\selectfont \  \ \  G:0} (n81)
%(n80) edge[above, bend left=40, line width=1.3pt] node[red]{\fontsize{10}{0}\selectfont A:0.62} (n90)
%(n80) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0.96} (n90)
%(n81) edge[below] node[sloped, anchor=center, above][red]{\fontsize{10}{0}\selectfont A:0} (n90);

\draw (n60) edge[above] node[red]{\fontsize{10}{0}\selectfont A:0} (n70)
(n60) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont \ \ U:0} (n71)
(n70) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n80)
(n71) edge[black, line width=1.3pt][above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n81)
(n80) edge[above, bend left=45] node[gray]{\fontsize{10}{0}\selectfont U:0.5} (n90)
(n80) edge[above] node[blue]{\fontsize{9}{0}\selectfont C:0} (n90)
(n81) edge[below, bend left=20,inner sep=2pt] node[sloped, anchor=center, above][red]{\fontsize{10}{0}\selectfont A:0.5} (n90)
(n81) edge[below, bend right=10, line width=1.3pt] node[sloped, anchor=center, above][blue]{\fontsize{10}{0}\selectfont C:0.1} (n90)
(n81) edge[black][below, bend right=40] node[sloped, anchor=center, above][violet]{\fontsize{10}{0}\selectfont G:1.4} (n90)
(n81) edge[below, bend right=70] node[sloped, anchor=center, above][gray]{\fontsize{10}{0}\selectfont U:0.3} (n90);





%\node[below=2.8cm of n40] () {\fontsize{17}{0}\selectfont   
%\qquad\quad 
%\myedit{$\CAI(\nucA\nucU\nucG\nucC\nucU\nucC\nucU\nucA\nucA) =  
%\ ^3 \!\! \sqrt {w(\nucA\nucU\nucG) \cdot w(\nucC\nucU\nucC) \cdot w(\nucU\nucA\nucA)} =
%\ ^3 \!\! \sqrt {1 \cdot 0.49 \cdot 0.54} = 0.64$}
%};
%
%\node[below=3.6cm of n40] () {\fontsize{17}{0}\selectfont \!\!\!\! \myedit{$\text{cost}(\nucA\nucU\nucG\nucC\nucU\nucC\nucU\nucA\nucA) \!= 
%(0+0+0)+(0+0+0.72)+(0+0+0.62)
%= 1.34$}
%};
%
%\node[below=4.2cm of n40] () {\fontsize{17}{0}\selectfont   
%\qquad\quad
%\myedit{$\qquad \quad \qquad \quad \qquad \ \!\!\!= 
%-\log w(\nucA\nucU\nucG) - \log w(\nucC\nucU\nucC) - \log w(\nucU\nucA\nucA)
%= -3 \log \CAI$}
%};

%\node[below=5.0cm of n40] () {\fontsize{17}{0}\selectfont   
%{- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}
%};

\end{tikzpicture}}}\\[-3.7cm]

% \cdashline{1-1}
% \hline
\\[-0.4cm]

%\hspace{-8cm}\raisebox{0.cm}{{\panel{\myedit{C}}} {\fontsize{9}{0}\selectfont \textbf{\myedit{\qquad DFAs for alternative genetic codes}}}} & \hspace{-7.8cm}\raisebox{0.cm}{{\panel{D}} {\fontsize{9}{0}\selectfont \textbf{\myedit{avoiding a specific adjacent codon pair}}}} \\[-0.15cm]
%
%
%
%\hspace{-7cm}\raisebox{.1cm}{\resizebox{.3\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=.9cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=.3cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, below=.3cm of n11,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n12) {\fontsize{16.5}{0}\selectfont 1,2};
%\node[state, right=.9cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.3cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, below=.3cm of n21,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n22) {\fontsize{16.5}{0}\selectfont 2,2};
%\node[state, accepting, right=.9cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=3.5cm of n00] (n0a) {}; %lhuang
%\node[right=-1cm of n0a] (n0b) {\fontsize{12}{0}\selectfont  $D(\text{serine})$\! of\! alternative\! yeast\! nuclear\! code~\protect\cite{ohama+:1993}}; %lhuang
%\draw (n00) edge[above] node[gray]{U} (n10)
%(n00) edge[above] node[red]{A} (n11)
%(n00) edge[above, line width=1.5pt] node[blue]{C} (n12)
%(n10) edge[above] node[blue]{C} (n20)
%(n11) edge[above] node[violet]{G} (n21)
%(n12) edge[above, line width=1.5pt] node[gray,above]{U} (n22)
%(n20) edge[above, bend left=80] node[red,above]{A} (n30)
%(n20) edge[above, bend left=40] node[blue,above]{C} (n30)
%(n20) edge[below] node[violet,above]{G} (n30)
%(n20) edge[below, bend right=30] node[gray,above, inner sep=2pt]{U} (n30)
%(n21) edge[below, bend right=22] node[blue,above, inner sep=3pt]{C} (n30)
%(n21) edge[below, bend right=50] node[gray,above, inner sep=3pt]{U} (n30)
%(n22) edge[below, bend right=40, line width=1.5pt] node[violet,above, inner sep=4pt]{G} (n30);
%\end{tikzpicture}}}
%
%\hspace{-.3cm}\raisebox{1.9cm}{\resizebox{.26\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=.9cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, right=.9cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, accepting, right=.9cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=0.2cm of n00] (n0a) {}; %lhuang
%\node[right=1.5cm of n0a] (n0b) {\fontsize{14}{0}\selectfont \qquad   $\Downarrow$}; %lhuang
%\node[below=-2cm of n00] (n0c) {}; %lhuang
%\node[right=0.7cm of n0c] (n0d) {\fontsize{12}{0}\selectfont {original $D(\text{tryptophan})$}}; %lhuang
%\draw (n00) edge[above] node[gray]{U} (n10)
%(n10) edge[above] node[violet]{G} (n20)
%(n20) edge[above] node[violet]{G} (n30);
%\end{tikzpicture}}}
%
%\hspace{-4.28cm}\raisebox{.01cm}{\resizebox{.26\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=.9cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%%\node[state, below=.3cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=.9cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, accepting, right=.9cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=1.2cm of n00] (n0a) {}; %lhuang
%\node[right=-1.4cm of n0a] (n0b) {\fontsize{12}{0}\selectfont \myedit{reassignment\! of\! CGG\! to\! $D(\text{tryptophan})$\! in\! a }}; %lhuang
%\node[below=-0.2cm of n0b] (n0c) {\fontsize{12}{0}\selectfont \myedit{clade of Bacilli or in Anaerococcus~\protect\cite{shulgina+:2021}}}; %lhuang
%\draw (n00) edge[above] node[gray]{U} (n10)
%(n00) edge[below, bend right=40, line width=1.5pt] node[blue]{C} (n10)
%%(n10) edge[above] node[violet]{G} (n20)
%(n10) edge[above, line width=1.5pt] node[violet]{G} (n20)
%(n20) edge[above, line width=1.5pt] node[violet]{G} (n30);
%\end{tikzpicture}}}
%
%&
%
%%\multicolumn{1}{c}{
%\hspace{-7.8cm}\raisebox{1.54cm}{\resizebox{.38\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%%\draw[-] (-2,1.2) -- (-2,-5);
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=0.7cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=.6cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=0.7cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.6cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, right=0.7cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[state, right=0.7cm of n30,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
%\node[state, right=0.7cm of n40,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
%\node[state, accepting, right=0.7cm of n50,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
%\node[below=2cm of n00] (n0a) {}; %lhuang
%\node[right=4.8cm of n0a] (n0b) {\fontsize{16}{0}\selectfont $\Downarrow$}; 
%\node[below=-1cm of n21] (n21a) {}; %lhuang
%\node[right=3cm of n21a] (n0b) {\fontsize{14}{0}\selectfont original}; %lhuang
%\node[below=-.5cm of n21] (n21a) {}; %lhuang
%\node[right=1.5cm of n21a] (n0b) {\fontsize{14}{0}\selectfont $D(\text{leucine})\! \circ \! D(\text{proline})$}; %lhuang
%\draw (n00) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n10)
%(n00) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n11)
%(n10) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n20)
%(n11) edge[above, line width=1.3pt, dashed] node[gray]{\fontsize{10}{0}\selectfont U} (n21)
%(n20) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A} (n30)
%(n20) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
%(n21) edge[above, bend left=15] node[red]{\fontsize{10}{0}\selectfont A} (n30)
%(n21) edge[above, bend right=10] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
%(n21) edge[above, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
%(n21) edge[above, bend right=70, line width=1.3pt, dashed, red] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
%(n30) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n40)
%(n40) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n50)
%(n50) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n60)
%(n50) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
%(n50) edge[below, line width=1.3pt, dashed, red] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
%(n50) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n60)
%% cross out
%(n21) edge[below, red, bend right=70, dashed, line width=.pt] node[black, pos=.3, yshift=.22cm]{x} (n30)
%(n50) edge[below, red, dashed, line width=.pt] node[black, pos=.5, yshift=.23cm]{x} (n60);
%%\draw[-,dashed,line width=1.7pt] (-1.5,-2.8) -- (-1.5,2.3);
%\end{tikzpicture}}}
%
%%panel E adjacent codon pair bottom
%%\multicolumn{1}{c}{
%\hspace{-6.2cm}\raisebox{-.4cm}{\resizebox{.38\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%%\draw[-] (-2,1.8) -- (-2,-4);
%\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.7cm, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=0.7cm of n00,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=.6cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=0.7cm of n10,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.6cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, right=0.7cm of n20,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[state, below=.6cm of n30,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n31) {\fontsize{16.5}{0}\selectfont 3,1};
%\node[state, right=0.7cm of n30,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
%\node[state, below=.6cm of n40,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 4,1};
%\node[state, right=0.7cm of n40,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
%\node[state, below=.6cm of n50,  inner sep=-5pt, minimum size=.7cm, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 5,1};
%\node[state, accepting, right=0.7cm of n50,  inner sep=-5pt, minimum size=.7cm, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
%%\node[below=1cm of n00,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%%\node[right=-.5cm of n0a] (n0b) {\fontsize{16}{0}\selectfont modified}; %lhuang
%\node[below=2.3cm of n00,  inner sep=-5pt, minimum size=.7cm] (n0a) {}; %lhuang
%\node[right=-.9cm of n0a] (n0b) {\fontsize{16}{0}\selectfont\! modified\! $D(\text{leucine})\circ\! D(\text{proline})$ without\! \nucC\nucU\nucC--\nucC\nucC\nucG}; %lhuang
%\draw (n00) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n10)
%(n00) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n11)
%(n10) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n20)
%(n11) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n21)
%(n20) edge[above, bend left=38] node[red]{\fontsize{10}{0}\selectfont A} (n30)
%(n20) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
%(n21) edge[above, bend left=15] node[red]{\fontsize{10}{0}\selectfont A} (n30)
%(n21) edge[above, bend right=9] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
%(n21) edge[above, bend right=34.3] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
%(n21) edge[below,  line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n31)
%(n30) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n40)
%(n31) edge[above, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n41)
%(n40) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n50)
%(n41) edge[above, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n51)
%(n50) edge[above, bend left=70, inner sep = .8pt] node[red]{\fontsize{10}{0}\selectfont A} (n60)
%(n50) edge[above, bend left=40, inner sep = .6pt] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
%(n50) edge[above, bend left=10, inner sep = .8pt] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
%(n50) edge[above, bend right=18, inner sep = .8pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60)
%(n51) edge[below, bend left=10, line width=1.5pt] node[red]{\fontsize{10}{0}\selectfont A} (n60)
%(n51) edge[below, bend right=20, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
%(n51) edge[below, bend right=50, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60);
%\end{tikzpicture}}}\\[-.3cm]
\end{tabular}

\caption{\myedit{A--B: Codon optimality (objective 2) is encoded in weighted DFAs that can be plugged back into lattice parsing (Fig.~\ref{fig:CFG_DFA}) for joint optimization.
{\bf A}: Leucine and STOP codons and their relative adaptivenesses $w(c)$, 
defined as the ratio between the frequencies of codon $c$ %divided by the frequency of 
and its most frequent (i.e., optimal) synonymous codon;
CAI-integrated codon DFAs for leucine and STOP
encoding the cost ($-\log w(c)$) of choosing each codon~$c$,
which is the ``amount of deviation'' from the optimal codon (in blue) 
whose path has~$0$ cost.
{\bf B}:~A weighted mRNA DFA %(``Met Leu STOP'') 
encodes each candidate's CAI 
in the total weight of its corresponding path.}
\myedit{{\bf C--D}: Other use cases of DFAs.}
{\bf C}: \myedit{Alternative genetic codes}.
{\bf D}: Avoiding a specific adjacent codon pair.
Figs.~\ref{fig:si_alter_aa}--\ref{fig:si_alter_aa_enzyme} show more use cases, including chemically modified nucleotides and avoiding 
enzyme recognition sequences.
\label{fig:alter_aa}}
\end{figure*}


==> fig_cai.tex <==
% !TEX root = main.tex

\begin{figure}[!hbt]
\begin{tabular}{cccc}
\raisebox{1.7cm}{\panel{A}} &
\raisebox{1.cm}{\hspace{-.5cm}
\scriptsize
%    	\begin{tabular}{cccc}
%    		codon & freq. & $\text{CAI}$ & $\log\text{CAI}$\\
%    		\hline
%    		UCA & 0.15 & 0.63 & -0.47\\
%    		UCC & 0.22 & 0.92 & -0.09\\
%    		UCG & 0.06 & 0.25 & -1.39\\
%    		UCU & 0.18 & 0.75 & -0.29\\
%    		AGC & {\bf 0.24} & {\bf 1.0} & 0\\
%    		AGU & 0.15 & 0.63 & -0.47 \\
%    	\end{tabular}
	
	\begin{tabular}{cccc}
		codon & freq. & $\text{CAI}$ & $\log\text{CAI}$\\
		\hline
		UCA & 0.15 & 0.63 & -0.47\\
		UCC & 0.22 & 0.92 & -0.09\\
		UCG & 0.06 & 0.25 & -1.39\\
		UCU & 0.18 & 0.75 & -0.29\\
		AGC & {\bf 0.24} & {\bf 1.0} & 0\\
		AGU & 0.15 & 0.63 & -0.47 \\
	\end{tabular}	
	
	}
	&\raisebox{2.2cm}{\multirow{3}{*}{\hspace{-0.cm}\panel{D}}} &
\raisebox{1.9cm}{\multirow{3}{*}{\hspace{-1.5cm}\includegraphics[width=.65\linewidth]{figs/Spike_large_inset_graph_Stemirna_6_sequences_BioNTech_Moderna}}}
% &
\\
\raisebox{1.8cm}{\hspace{-0.0cm}\panel{B}} &
% \begin{minipage}{}
\hspace{-0.8cm}
\resizebox{.4\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial] (n00) {\fontsize{10}{0}\selectfont 0,0};
\node[state, right=1cm of n00] (n10) {\fontsize{10}{0}\selectfont 1,0};
\node[state, below=.6cm of n10] (n11) {\fontsize{10}{0}\selectfont 1,1};
\node[state, right=1cm of n10] (n20) {\fontsize{10}{0}\selectfont 2,0};
\node[state, below=.6cm of n20] (n21) {\fontsize{10}{0}\selectfont 2,1};
\node[state, accepting, right=1cm of n20] (n30) {\fontsize{10}{0}\selectfont 3,0};
\draw (n00) edge[above] node{\fontsize{6}{0}\selectfont U: 0} (n10)
(n00) edge[above] node{\fontsize{6}{0}\selectfont A: 0} (n11)
(n10) edge[above] node{\fontsize{6}{0}\selectfont C: 0} (n20)
(n11) edge[above] node{\fontsize{6}{0}\selectfont G: 0} (n21)
(n20) edge[above, bend left=60] node{\fontsize{6}{0}\selectfont A: -0.47} (n30)
(n20) edge[above, bend left=20] node{\fontsize{6}{0}\selectfont C: -0.09} (n30)
(n20) edge[below] node{\fontsize{6}{0}\selectfont G: -1.39} (n30)
(n20) edge[below, bend right=40] node{\fontsize{6}{0}\selectfont U: -0.29} (n30)
(n21) edge[below, bend right=30, right=0.1] node{\fontsize{6}{0}\selectfont C: 0} (n30)
(n21) edge[below, bend right=60, right=0.3] node{\fontsize{6}{0}\selectfont U: -0.47} (n30);
\end{tikzpicture}}&&\\
\raisebox{1.8cm}{\hspace{-0.cm}\panel{C}} &
\hspace{-0.8cm}
\resizebox{.4\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial] (n00) {\fontsize{10}{0}\selectfont 0,0};
\node[state, right=1cm of n00] (n10) {\fontsize{10}{0}\selectfont 1,0};
\node[state, below=.6cm of n10] (n11) {\fontsize{10}{0}\selectfont 1,1};
\node[state, right=1cm of n10] (n20) {\fontsize{10}{0}\selectfont 2,0};
\node[state, below=.6cm of n20] (n21) {\fontsize{10}{0}\selectfont 2,1};
\node[state, accepting, right=1cm of n20] (n30) {\fontsize{10}{0}\selectfont 3,0};
\draw (n00) edge[above] node{\fontsize{6}{0}\selectfont U: -0.09} (n10)
(n00) edge[above] node{\fontsize{6}{0}\selectfont A: 0} (n11)
(n10) edge[above] node{\fontsize{6}{0}\selectfont C: 0} (n20)
(n11) edge[above] node{\fontsize{6}{0}\selectfont G: 0} (n21)
(n20) edge[above, bend left=60] node{\fontsize{6}{0}\selectfont A: -0.38} (n30)
(n20) edge[above, bend left=20] node{\fontsize{6}{0}\selectfont C: 0} (n30)
(n20) edge[below] node{\fontsize{6}{0}\selectfont G: -1.30} (n30)
(n20) edge[below, bend right=40] node{\fontsize{6}{0}\selectfont U: -0.20} (n30)
(n21) edge[below, bend right=30] node{\fontsize{6}{0}\selectfont C: 0} (n30)
(n21) edge[below, bend right=60, right=0.3] node{\fontsize{6}{0}\selectfont U: -0.47} (n30);
\end{tikzpicture}}&&\\
\end{tabular}\\[-0.2cm]
\caption{MFE and CAI joint optimization.
{\bf A}: codon table of serine.
{\bf B}: DFA graph of serine with CAI as edge weight; weights only differ at the last edges.
{\bf C}: improved edge weights to differ earlier.
{\bf D}: two-dimensional comparisons (MFE and CAI) between wildtype mRNA sequence (the light-red circle), 
  % random sequences (blue cloud for pure random and orange cloud for codon-biased random) 
  random sequences (the blue cloud and the orange cloud),
  sequences designed by vaccine companies (the yellow, black and dark-blue asterisks), 
  and our designed sequences (the blue diamonds and the blue curve) on the spike protein of SARS-CoV-2. 
  % The better performance is the upper left of the graph, with low MFA and high CAI.
  We also show CAI-greedy design result as a Gray point.
  }
  \label{fig:mfe_cai_alg}
\end{figure}


==> fig_dfa_cfg.tex <==
% !TEX root = main.tex

\usetikzlibrary{positioning, calc, automata, arrows, shapes, backgrounds, quotes, decorations.text}
\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\colorlet{DarkGray}{gray!30}
\colorlet{DarkerGray}{black!60}
\colorlet{ColorGray}{blue!45}

\colorlet{StartNode}{purple!60}
\colorlet{NodeGray}{gray!20}
\colorlet{EndNode}{purple!60}
\colorlet{MidNode}{purple!30}

\begin{figure}[!t]
\vspace{-0.2cm}
\centering
\begin{tabular}{cccc}
% &&\raisebox{-0cm}{\hspace{-3.65cm}\includegraphics[width=.455\textwidth]{figs/fig1/cfg-dfa_three_no_weight}} \raisebox{0cm}{\hspace{.2cm}\includegraphics[width=.455\textwidth]{figs/fig1/cfg-dfa_three_weighted}}\\[-2.2cm]

% &&\raisebox{0cm}{\hspace{-11.3cm}\panel{A}}  \raisebox{0cm}{\hspace{7.16cm}\panel{B}}\\[1.45cm]

% panel A
\hspace{-.3cm}\raisebox{.8cm}{\panel{\myedit{A}} \fontsize{9}{0}\selectfont \textbf{\myedit{\ \ \ codon DFAs}}}
& 
\hspace{-.3cm}\raisebox{.3cm}{\resizebox{.27\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-5pt, minimum size=.2cm, fill=StartNode] (n00) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.8cm of n00, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n10) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.8cm of n10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n20) {\fontsize{12.5}{0}\selectfont };
\node[state, accepting, right=.8cm of n20, inner sep=-5pt, minimum size=.2cm, fill=EndNode] (n30) {\fontsize{12.5}{0}\selectfont };
\node[below=-1.1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.4cm of n0a] (n0b) {$D(\text{isoleucine})$}; %lhuang
\draw (n00) edge[above] node[red]{A} (n10)
(n10) edge[above] node[gray]{U} (n20)
(n20) edge[above, bend left=60] node[red]{A} (n30)
(n20) edge[above] node[blue]{C} (n30)
% (n20) edge[below] node[violet, above]{G} (n30)
(n20) edge[below, bend right=60] node[gray, above]{U} (n30);
\end{tikzpicture}}}
&
\hspace{-.3cm}\raisebox{-.4cm}{\resizebox{.27\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-5pt, minimum size=.2cm, fill=StartNode] (n00) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.8cm of n00, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n10) {\fontsize{12.5}{0}\selectfont };
\node[state, below=0.35cm of n10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont };
\node[state, right=.8cm of n10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n20) {\fontsize{12.5}{0}\selectfont };
\node[state, below=0.35cm of n20, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n21) {\fontsize{12.5}{0}\selectfont };
\node[state, accepting, right=.8cm of n20, inner sep=-5pt, minimum size=.2cm, fill=EndNode] (n30) {\fontsize{12.5}{0}\selectfont };
\node[below=-1.1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.6cm of n0a] (n0b) {$D(\text{leucine})$}; %lhuang
\draw (n00) edge[above] node[gray]{C} (n10)
(n00) edge[above] node[gray, below]{U} (n11)
(n10) edge[above] node[gray]{U} (n20)
(n11) edge[above] node[gray]{U} (n21)
(n20) edge[above, bend left=80,inner sep=2pt] node[red]{A} (n30)
(n20) edge[above, bend left=30,inner sep=2pt] node[blue]{C} (n30)
(n20) edge[below, bend right=15,inner sep=2pt] node[violet, above]{G} (n30)
(n20) edge[below, bend right=58,inner sep=2pt] node[gray, above, yshift=-.2pt]{U} (n30)
(n21) edge[below, bend right=30] node[red, below, yshift=.4pt]{A} (n30)
(n21) edge[below, bend right=80, right=0.3] node[violet, below]{G} (n30);
\end{tikzpicture}}}
&
\hspace{-.3cm}\raisebox{.0cm}{\resizebox{.27\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-5pt, minimum size=.2cm, fill=StartNode] (n00) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.8cm of n00, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n10) {\fontsize{12.5}{0}\selectfont };
% \node[state, below=0.2cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=.8cm of n10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n20) {\fontsize{12.5}{0}\selectfont };
\node[state, below=0.35cm of n20, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n21) {\fontsize{12.5}{0}\selectfont };
\node[state, accepting, right=.8cm of n20, inner sep=-5pt, minimum size=.2cm, fill=EndNode] (n30) {\fontsize{12.5}{0}\selectfont };
\node[below=-1.1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.6cm of n0a] (n0b) {$D(\text{stop})$}; %lhuang
\draw (n00) edge[above] node[gray]{U} (n10)
% (n00) edge[above] node[red]{U} (n11)
(n10) edge[above] node[red]{A} (n20)
(n10) edge[above] node[violet, below]{G} (n21)
(n20) edge[above, bend left=60,inner sep=2pt] node[red]{A} (n30)
% (n20) edge[above, bend left=30,inner sep=2pt] node[blue]{C} (n30)
(n20) edge[below,inner sep=2pt] node[violet, above]{G} (n30)
% (n20) edge[below, bend right=30,inner sep=2pt] node[gray, above]{U} (n30)
(n21) edge[below] node[red, below]{A} (n30);
% (n21) edge[below, bend right=60, right=0.3] node[gray, above]{U} (n30);
\end{tikzpicture}}}\\
\end{tabular}
\\[-.2cm]

% panel H
%\tikzset{edge from parent/.style={draw,edge from parent path={(\tikzparentnode.south)-- +(0,-8pt)-| (\tikzchildnode)}}}
\begin{tabular}{cc}
\hspace{-7.9cm}\raisebox{-.2cm}{\panel{\myedit{B}} \fontsize{9}{0}\selectfont \textbf{\ \ \ \myedit{mRNA DFA and lattice parsing}}} & \hspace{-2.6cm}\raisebox{-.2cm}{\panel{\myedit{C}} \fontsize{9}{0}\selectfont \textbf{\ \ \ \myedit{optimal sequence \& structure}}} \\[-0.3cm]
% {\hspace{-12.cm}\raisebox{-2.3cm}{{\panel{\myedit{H}} \fontsize{9}{0}\selectfont \textbf{\myedit{lattice parsing}} } }}\\[-3.4cm]
\hspace{-.6cm}\raisebox{-2cm}{
\resizebox{.82\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
no arrow/.style={-,every loop/.append style={-}}]

% span coloring
\fill [blue!34] (0,.) -- (2.2,4.) to[out=60,in=-180] (3.5,4.7) -- (13.7,4.7) to[out=0,in=120] (15.,4.) -- (17.2,.) -- cycle;
\fill [blue!26] (2.8,.) -- (4.6,2.5) to[out=60,in=-180] (6.0,3.4) -- (12.4,3.4) to[out=0,in=120] (13.8,2.5) -- (15.6,.) -- cycle;
\fill [blue!18] (4.3,.) -- (5.5,1.8) to[out=60,in=-180] (6.7,2.55) -- (11.8,2.55) to[out=0,in=120] (13.,1.8) -- (14.2,.) -- cycle;
\fill [blue!10] (5.7,.) -- (6.45,1.2) to[out=60,in=-180] (7.55,2) -- (10.95,2) to[out=0,in=120] (12.05,1.2) -- (12.6,.) -- cycle;
\fill [red!25] (7.2,.) -- (7.5,.8) to[out=60,in=-180] (8.1,1.3) -- (10.6,1.3) to[out=0,in=120] (11.2,.8) -- (11.5,.) -- cycle;
\fill [red!25] (1.4,.) -- (1.6,.8) to[out=60,in=-180] (1.9,1.3) -- (2.3,1.3) to[out=0,in=120] (2.6,.8) -- (2.8,.) -- cycle;

\node[state, initial, initial text=, inner sep=-5pt, minimum size=.2cm, fill=StartNode] (n00) {\fontsize{12.5}{0}\selectfont };
\node[below=1.5cm of n00] (n0b) {$\mid$}; %lhuang
\node[state, right=.9cm of n00, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (new10) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.9cm of new10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (new20) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.9cm of new20, inner sep=-5pt, minimum size=.2cm, fill=MidNode] (new30) {\fontsize{12.5}{0}\selectfont };
\node[below=1.5cm of new30] (new3b) {$\mid$}; %lhuang
\node[below=1.9cm of new30] (new3c) {$\circ$}; %lhuang

\node[state, right=.9cm of new30, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n10) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.9cm of n10, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n20) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.9cm of n20, inner sep=-5pt, minimum size=.2cm, fill=MidNode] (n30) {\fontsize{12.5}{0}\selectfont };
% \node[right=.0cm of n30, fill=NodeGray] (n30a) {};
\node[below=1.5cm of n30] (n3b) {$\mid$}; %lhuang
\node[below=1.9cm of n30] (n3c) {$\circ$}; %lhuang

\node[state, right=.9cm of n30, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n40) {\fontsize{12.5}{0}\selectfont };
% \node[state, below=.9cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{15.5}{0}\selectfont 4,1};
% \node[right=.0cm of n41, fill=NodeGray] (n41a) {};
\node[state, right=.9cm of n40, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n50) {\fontsize{12.5}{0}\selectfont };
% \node[state, below=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{15.5}{0}\selectfont 5,1};
% \node[right=.0cm of n51, fill=NodeGray] (n51a) {};
\node[state, right=.9cm of n50, inner sep=-5pt, minimum size=.2cm, fill=MidNode] (n60) {\fontsize{12.5}{0}\selectfont };
\node[below=1.5cm of n60] (n6b) {$\mid$}; %lhuang
\node[below=1.9cm of n60] (n6c) {$\circ$}; %lhuang
% STOP nodes
\node[state, right=.9cm of n60, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n70) {\fontsize{12.5}{0}\selectfont };
\node[state, below=.7cm of n70, inner sep=-5pt, minimum size=.2cm, fill=NodeGray, opacity=1] (n71) {\fontsize{12.5}{0}\selectfont };
\node[state, right=.9cm of n70, inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n80) {\fontsize{12.5}{0}\selectfont };
\node[state, below=.7cm of n80, inner sep=-5pt, minimum size=.2cm, fill=NodeGray, opacity=1] (n81) {\fontsize{12.5}{0}\selectfont };
\node[state, accepting, right=.9cm of n80, inner sep=-5pt, minimum size=.2cm, fill=EndNode] (n90) {\fontsize{12.5}{0}\selectfont };
\node[below=1.5cm of n90] (n9b) {$\mid$}; %lhuang
\node[below=1.9cm of n90] (n9c) {$\circ$}; %lhuang
% 

\draw (n00) edge[above] node[red]{A} (new10)
(n00) edge[above,line width=1.5pt, blue] node[black, yshift=15pt, brown]{\fontsize{8.5}{0}\selectfont \textbf{(}} (new10)
(new10) edge[above] node[gray]{U} (new20)
(new10) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont $\bullet$} (new20)
(new20) edge[above] node[violet]{G} (new30)
(new20) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont \textbf{(}} (new30)

(new30) edge[above] node[red]{A} (n10)
(new30) edge[above,line width=1.5pt, blue] node[black, yshift=15pt, brown]{\fontsize{8.5}{0}\selectfont \textbf{(}} (n10)
(n10) edge[above] node[blue]{C} (n20)
(n10) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont \textbf{(}} (n20)
(n20) edge[above] node[blue]{C} (n30)
(n20) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont $\bullet$} (n30)
(n20) edge[above, bend right=35, opacity=1] node[red, yshift=-3pt]{\fontsize{8.5}{0}\selectfont A} (n30)
(n20) edge[above, bend right=80, opacity=1] node[violet, yshift=-3pt, opacity=1]{\fontsize{8.5}{0}\selectfont G} (n30);
% (n20) edge[above, bend right=100, opacity=1] node[below, gray, opacity=1]{\fontsize{8.5}{0}\selectfont U} (n30)
\draw[] (n20) to[out=-100, in=-180] (7.85,-.98) to[out=0,in=-80] node[gray, xshift=-8.5pt, yshift=-8.2pt]{\fontsize{8.5}{0}\selectfont U} (n30);
% (n20) edge[below,line width=.pt, red] node[black]{$\bullet$} (n30)
\draw (n30) edge[above] node[gray]{U} (n40)
(n30) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont $\bullet$} (n40)
(n40) edge[above] node[violet]{G} (n50)
(n40) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont $\bullet$} (n50)
(n50) edge[above] node[violet]{G} (n60)
(n50) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont \textbf{)}} (n60)
(n60) edge[above] node[gray]{U} (n70)
(n60) edge[above,line width=1.5pt, blue] node[black, yshift=15pt, brown]{\fontsize{8.5}{0}\selectfont \textbf{)}} (n70)
(n60) edge[above, opacity=1] node[red]{\fontsize{8.5}{0}\selectfont A} (n71)
(n70) edge[above] node[blue]{C} (n80)
(n70) edge[above,line width=1.5pt, blue] node[black, yshift=15pt]{\fontsize{8.5}{0}\selectfont \textbf{)}} (n80)
(n71) edge[above, opacity=1] node[violet]{\fontsize{8.5}{0}\selectfont G} (n81)
(n80) edge[above] node[gray]{U} (n90)
(n80) edge[above,line width=1.5pt, blue] node[black, yshift=15pt, brown]{\fontsize{8.5}{0}\selectfont \textbf{)}} (n90)
(n80) edge[above, bend right=30] node[red, yshift=-4pt]{\fontsize{8.5}{0}\selectfont A} (n90)
(n80) edge[above, bend right=65] node[blue, yshift=-4pt]{\fontsize{8.5}{0}\selectfont C} (n90);
% (n80) edge[above, bend right=95] node[below, violet, yshift=4pt]{\fontsize{8.5}{0}\selectfont G} (n90)
\draw[] (n80) to[out=-90, in=-180] (16.35,-.88) to[out=0,in=-90] node[violet, xshift=-7pt, yshift=-8.2pt]{\fontsize{8.5}{0}\selectfont G} (n90);
% (n81) edge[above, bend left=5, opacity=1] node[below, red, opacity=1]{\fontsize{8.5}{0}\selectfont A} (n90)
\draw (n81) edge[above, bend right=70, opacity=1] node[blue, opacity=1, yshift=-2pt]{\fontsize{8.5}{0}\selectfont C} (n90);
% (n81) edge[above, bend right=50, opacity=1] node[below, violet, opacity=1]{\fontsize{8.5}{0}\selectfont G} (n90)
% (n81) edge[above, bend right=100, opacity=1] node[below, gray, opacity=1]{\fontsize{8.5}{0}\selectfont U} (n90);
\draw[] (n81) to[out=-45, in=-160] (16.8,-1.56) to[out=20,in=-50] node[gray, xshift=-8pt, yshift=-20pt]{\fontsize{8.5}{0}\selectfont U} (n90);

% base pairing
\node[right=.3cm of n00](n01) {};
\node[above=.8cm of n01](n01up) {};
\node[right=.3cm of n80](n89) {};
\node[above=.8cm of n89](n89up) {};

\node[right=.3cm of new20](new23) {};
\node[above=.8cm of new23](new23up) {};
\node[right=.3cm of n70](n78) {};
\node[above=.8cm of n78](n78up) {};

\node[right=.3cm of new30](new34) {};
\node[above=.8cm of new34](new34up) {};
\node[right=.3cm of n60](n67) {};
\node[above=.8cm of n67](n67up) {};

\node[right=.3cm of n10](n45) {};
\node[above=.8cm of n45](n45up) {};
\node[right=.3cm of n50](n56) {};
\node[above=.8cm of n56](n56up) {};

\draw (n01up) edge[above, bend left=46, no arrow, line width=2.5pt, brown] node{} (n89up);
\draw (new23up) edge[above, bend left=40, no arrow, line width=2.5pt] node{} (n78up);
\draw (new34up) edge[above, bend left=31, no arrow, line width=2.5pt, brown] node{} (n67up);
\draw (n45up) edge[above, bend left=25, no arrow, line width=2.5pt] node{} (n56up);

\draw (n0b) edge[below,<->,dashed] node{$D(\text{methionine})$} (new3b);
\draw (new3b) edge[below,<->,dashed] node{$D(\text{threonine})$} (n3b);
\draw (n3b) edge[below,<->,dashed] node{$D(\text{tryptophan})$} (n6b);
\draw (n6b) edge[below,<->,dashed] node{$D(\text{serine})$} (n9b);


\node[left=.8cm of n00](m0) {};
\node[above=.4cm of m0](m1) {};
\node[left=.3cm of m1](m11) {};
\node[right=.6cm of m1](m111) {};
\node[below=1.5cm of m0](m2) {};
\node[left=.3cm of m2](m22) {};
\node[right=.6cm of m2](m222) {};
\node[above=4.5cm of m0](m3) {};
\node[left=.3cm of m3](m33) {};
\node[right=.6cm of m3](m333) {};


\draw (m1) edge[above,<->] node[rotate=90]{\fontsize{9.5}{0}\selectfont mRNA DFA} (m2);
\draw (m1) edge[above,<->] node[rotate=90]{\fontsize{9.5}{0}\selectfont Lattice Parsing} (m3);
\draw (m11) edge[no arrow, dashed] (m111);
\draw (m22) edge[no arrow, dashed] (m222);
\draw (m33) edge[no arrow, dashed] (m333);
\end{tikzpicture}}}
&
% \raisebox{-.6cm}{\hspace{-0.cm}\includegraphics[width=.16\textwidth]{figs/fig2_structure}}

% {\hspace{-12.cm}\raisebox{-2.3cm}{{\panel{\myedit{H}} \fontsize{9}{0}\selectfont \textbf{\myedit{lattice parsing}} } }}\\[-3.4cm]
\hspace{-.6cm}\raisebox{-1.1cm}{
\resizebox{.23\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
no arrow/.style={-,every loop/.append style={-}}]

% span coloring
\fill [blue!34] (-.20,-1.3) -- (-.20,1.65) to[out=60,in=-180] (-.1,1.7) -- (1.62,1.7) to[out=0,in=120] (1.72,1.65) -- (1.72,-1.3) -- cycle;
\fill [blue!26] (-.1,-1.2) -- (-.1,1.05) to[out=60,in=-180] (.0,1.1) -- (1.52,1.1) to[out=0,in=120] (1.62,1.05) -- (1.62,-1.2) -- cycle;
\fill [blue!18] (.0,-1.1) -- (.0,.63)  to[out=60,in=-180] (.1,.68) -- (1.42,.68) to[out=0,in=120] (1.52,.63) -- (1.52,-1.1) -- cycle;
\fill [blue!10] (.1,-1) -- (.1,.19)  to[out=60,in=-180] (.2,.24) -- (1.32,.24) to[out=0,in=120] (1.42,.19) -- (1.42,-1) -- cycle;
\fill [red!25] (.2,-.9) -- (.2,-.4)  to[out=60,in=-180] (.3,-.3) -- (1.22,-.3) to[out=0,in=120] (1.32,-.4) -- (1.32,-.9) -- cycle;
\fill [red!25] (-.15,1.1) -- (-.15,1.35)  to[out=60,in=-180] (-.13,1.4) -- (.1,1.4) to[out=0,in=120] (.13,1.35) -- (.13,1.1) -- cycle;

\node(n00) {};
\node[right=.1cm of n00](n0) {};
\node[above=1.5cm of n0](n5prime) {\fontsize{7}{0}\selectfont 5'};
\node[above=1.3cm of n0, inner sep=-.5pt](n1) {\fontsize{8}{0}\selectfont \textred A};
\node[above=1.cm of n00, inner sep=-.5pt](n2) {\fontsize{8}{0}\selectfont \textGray U};
% \node[left=.0975cm of n22](n2) {\fontsize{8}{0}\selectfont \textGray U};
\node[above=.7cm of n0, inner sep=-.5pt](n3) {\fontsize{8}{0}\selectfont \textviolet G};
\node[above=.2cm of n0, inner sep=-.5pt](n4) {\fontsize{8}{0}\selectfont \textred A};
\node[above=-.3cm of n0, inner sep=-.5pt](n5) {\fontsize{8}{0}\selectfont \textblue C};
% \node[above=-.6cm of n0](n66) {};
% \node[left=-.000000475cm of n66](n6) {\fontsize{8}{0}\selectfont \textGray U};
\node[right=.001cm of n00](n66) {};
\node[above=-.8cm of n66, inner sep=-.5pt](n6) {\fontsize{8}{0}\selectfont \textblue C};
% \node[above=-.9cm of n0](n77) {};
% \node[right=.08cm of n77](n7) {\fontsize{8}{0}\selectfont \textGray U};
\node[right=.46cm of n00](n77) {};
\node[above=-1cm of n77, inner sep=-.5pt](n7) {\fontsize{8}{0}\selectfont \textGray U};
\node[right=.73cm of n6, inner sep=-.5pt](n8) {\fontsize{8}{0}\selectfont \textviolet G};
\node[right=.55cm of n5, inner sep=-.5pt](n9) {\fontsize{8}{0}\selectfont \textviolet G};
\node[right=.55cm of n4, inner sep=-.5pt](n10) {\fontsize{8}{0}\selectfont \textGray U};
\node[right=.55cm of n3, inner sep=-.5pt](n11) {\fontsize{8}{0}\selectfont \textred C};
\node[right=.55cm of n1, inner sep=-.5pt](n12) {\fontsize{8}{0}\selectfont \textGray U};
\node[right=.31cm of n5prime](n3prime) {\fontsize{7}{0}\selectfont 3'};

\draw (n1) edge[no arrow, line width=.6pt, blue] node{} (n2);
\draw (n2) edge[no arrow, line width=.6pt, blue] node{} (n3);
\draw (n3) edge[no arrow, line width=.6pt, blue] node{} (n4);
\draw (n4) edge[no arrow, line width=.6pt, blue] node{} (n5);
\draw (n5) edge[no arrow, line width=.6pt, blue] node{} (n6);
\draw (n6) edge[no arrow, line width=.6pt, blue] node{} (n7);
\draw (n7) edge[no arrow, line width=.6pt, blue] node{} (n8);
\draw (n8) edge[no arrow, line width=.6pt, blue] node{} (n9);
\draw (n9) edge[no arrow, line width=.6pt, blue] node{} (n10);
\draw (n10) edge[no arrow, line width=.6pt, blue] node{} (n11);
\draw (n11) edge[no arrow, line width=.6pt, blue] node{} (n12);

\draw (n1) edge[no arrow, line width=1.4pt, brown] node{} (n12);
\draw (n3) edge[no arrow, line width=1.4pt] node{} (n11);
\draw (n4) edge[no arrow, line width=1.4pt, brown] node{} (n10);
\draw (n5) edge[no arrow, line width=1.4pt] node{} (n9);

% AA notation
\node[above=1.4cm of n0] (n5prime1) {};
\node[left=.7cm of n5prime1] (n5prime1bm) {};
\node[left=.5cm of n5prime1, inner sep=-.5pt] (n5prime1cm) {};
\node[above=.3cm of n0] (n34) {};
\node[left=.7cm of n34] (n34bm) {};
\node[left=.5cm of n34, inner sep=-.5pt] (n34cm) {};

\node[below=.3cm of n0] (n67) {};
\node[right=-.15cm of n67] (n67right) {};
\node[below=.45cm of n67right, inner sep=-5pt] (n67down) {};
\node[left=.2cm of n67down, inner sep=-.5pt] (n67bm) {};
% \node[left=.5cm of n67down, inner sep=-.5pt] (n67dm) {};
\node[below=.3cm of n67right] (n67mid) {};
\node[left=.13cm of n67mid, inner sep=-.5pt] (n67cm) {};
\node[below=1.85cm of n34cm, inner sep=-.5pt] (n67dm) {};

\node[above=.0cm of n9] (n910) {};
\node[right=.7cm of n910] (n910bm) {};
\node[right=.5cm of n910, inner sep=-.5pt] (n910cm) {};

\node[right=.44cm of n5prime1] (n3prime1) {};
\node[right=.7cm of n3prime1] (n3prime1bm) {};
\node[right=.5cm of n3prime1, inner sep=-.5pt] (n3prime1cm) {}; 

\draw (n5prime1) edge[no arrow, line width=.2pt] node{} (n5prime1bm);
\draw (n34) edge[no arrow, line width=.2pt] node{} (n34bm);
% \draw (n67right) edge[no arrow, line width=.2pt] node{} (n67bm);
% \draw (n67bm) edge[no arrow, line width=.2pt] node{} (n67dm);
\draw[no arrow, line width=.2pt] (n67right) -- (.17,-1.3) -- (-.45,-1.3);
\draw (n910) edge[no arrow, line width=.2pt] node{} (n910bm);
\draw (n3prime1) edge[no arrow, line width=.2pt] node{} (n3prime1bm);

\draw (n5prime1cm) edge[above, <->, dashed, bend right=20, line width=.2pt] node[below, rotate=-90, yshift=2pt]{\fontsize{6}{0}\selectfont methionine} (n34cm);
\draw (n34cm) edge[above, <->, dashed, bend right=0, line width=.2pt] node[below, rotate=-90, yshift=2pt]{\fontsize{6}{0}\selectfont threonine} (n67dm);
\draw (n67cm) edge[below, <->, dashed, bend right=0, line width=.2pt, bend right=55] node[rotate=40, yshift=2pt]{\fontsize{6}{0}\selectfont tryptophan} (n910cm);
\draw (n910cm) edge[below, <->, dashed, bend right=0, line width=.2pt] node[rotate=90, yshift=2pt]{\fontsize{6}{0}\selectfont serine} (n3prime1cm);
\end{tikzpicture}}}

%\begin{tabular}{c}
%{\hspace{-14.8cm}\raisebox{-15cm}{{\panel{F}}}}\\[-2cm]
%\end{tabular}
\end{tabular}\\[.2cm]



\pgfplotsset{
    select row/.style={
        x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
    }
}


\pgfplotstableread[header=false]{
0.7 \textcolor{red}A\textcolor{blue}C\textcolor{gray}U
0.3 \textcolor{red}A\textcolor{blue}C\textcolor{purple}G
0.8 \textcolor{red}A\textcolor{blue}C\textcolor{red}A
1.0 \textcolor{red}A\textcolor{blue}C\textcolor{blue}C
}\datatablethreonine



\pgfplotstableread[header=false]{
0.6 \textcolor{red}A\textcolor{purple}G\textcolor{gray}U
1.0 \textcolor{red}A\textcolor{purple}G\textcolor{blue}C
0.3 \textcolor{gray}U\textcolor{blue}C\textcolor{purple}G
0.9 \textcolor{gray}U\textcolor{blue}C\textcolor{blue}C
0.6 \textcolor{gray}U\textcolor{blue}C\textcolor{red}A
0.8 \textcolor{gray}U\textcolor{blue}C\textcolor{gray}U
}\datatableserine



\begin{tabular}{cccc}
%\hspace{-8.cm}\raisebox{0cm}{{\panel{\myedit{A}}} {\fontsize{9}{0}\selectfont \textbf{\myedit{codons and relative adaptiveness}}}} & \hspace{-9.5cm}{\panel{B}} {\fontsize{9}{0}\selectfont \textbf{\myedit{weighted codon DFAs with CAI integration}}} \\[-.05cm]
%\hspace{-.5cm}\raisebox{0cm}{{\panel{\myedit{D}}} {\fontsize{9}{0}\selectfont \textbf{\ \myedit{codons, frequencies, relative adaptivenesses $w(c)$, and weighted mRNA DFA with CAI integration}}}} &  \\[-.05cm]
\hspace{-.5cm}\raisebox{0cm}{{\panel{\myedit{D}}} {\fontsize{9}{0}\selectfont \textbf{\ \myedit{codons, frequencies, relative adaptivenesses, and weighted mRNA DFA with CAI integration}}}} &  \\[-.05cm]


%\hspace{3.5cm}\raisebox{0.cm}{\resizebox{.1\textwidth}{!}{
% $w(c)$
%}}

\hspace{3.1cm}\raisebox{0.1cm}{\resizebox{.22\textwidth}{!}{
\begin{tikzpicture}[scale=.5]




  \begin{axis}[
%    title=Title,
        xmin=0,xmax=1.2,
        xbar, bar shift=0pt,
%        enlarge y limits=0.2,
%        xmin=0,
        ytick={0,...,3},
        yticklabels from table={\datatablethreonine}{1},
%        xmajorgrids = true,
        xtick = {-1},
        bar width=6mm, 
        width=5.5cm, height=5.3cm, 
%        major x tick style = transparent,
%        ylabel={\#number},
%        nodes near coords, nodes near coords align={horizontal},
  ]


\pgfplotsinvokeforeach{0}{
\addplot+[color=gray] table [select row=#1, y expr=#1] {\datatablethreonine};
}
\pgfplotsinvokeforeach{1}{
\addplot+[color=purple] table [select row=#1, y expr=#1] {\datatablethreonine};
}
\pgfplotsinvokeforeach{2}{
\addplot+[color=red] table [select row=#1, y expr=#1] {\datatablethreonine};
}
\pgfplotsinvokeforeach{3}{
\addplot+[blue, pattern=north east lines, pattern color=blue] table [select row=#1, y expr=#1] {\datatablethreonine};
}

\end{axis}






%\draw [ultra thick, blue, -] (4,2) -- (5,2) node [above, rotate=0,pos=1.1] {\tiny $-\log w(c)$}; 
%\draw [ultra thick, blue, ->] (5,2) -- (5,0);

%\draw (4,0) edge[above] node[][black, pos=1.2]{|1|} (5,0);

%\begin{tabular}{ |c|c|c| } 
% \hline
% cell1 & cell2 & cell3 \\ 
% cell4 & cell5 & cell6 \\ 
% cell7 & cell8 & cell9 \\ 
% \hline
%\end{tabular}


\draw (5,2) edge[above] node[][black, pos=1.2]{\tiny $-\log w(c)$} (6,2);
\draw (6,2) edge[above, ->,>=stealth',shorten >=1pt,auto,semithick] node[][black, pos=1.2]{} (6,0.5);



%\tikzstyle{every node}=[font=\small]
%\pie[
%    color = {
%        yellow!90!black,
%        green!60!black,
%        blue!60,
%        red!70}, 
%    sum = auto
%]{1.0/\textcolor{red}A\textcolor{blue}C\textcolor{blue}C,
%    0.8/\textcolor{red}A\textcolor{blue}C\textcolor{red}A,
%    0.3/\textcolor{red}A\textcolor{blue}C\textcolor{purple}G,
%    0.7/\textcolor{red}A\textcolor{blue}C\textcolor{gray}U
%}
%
%%\draw [ultra thick, blue, ->] (1.5,-3) -- ++(1.5cm,-2) node [below, rotate=-50,pos=0.5] {$-\log w(c)$};
%\draw [ultra thick, blue, -] (4,0) -- (5,0); 
%\draw [ultra thick, blue, ->] (5,0) -- (5,-3) node [above, rotate=-90,pos=0.5] {$-\log w(c)$};
\end{tikzpicture}
}}





\hspace{-1.75cm}\raisebox{.87cm}{\resizebox{.05\textwidth}{!}{
%\begin{table}[]
\begin{tabular}{|c|}
\textcolor{black}{$w(c)$} \\[0.5em]
%\hline
\textcolor{blue}{1}    \\[0.8em]

%\hline
\textcolor{red}{0.8}  \\[0.8em]

%\hline
\textcolor{purple}{0.3}  \\[0.8em]

%\hline
\textcolor{gray}{0.7} \\[0.8em]

\end{tabular}
%\end{table}

}}






\hspace{4.35cm}\raisebox{0.02cm}{\resizebox{.22\textwidth}{!}{
\begin{tikzpicture}[scale=.5][->,>=stealth',shorten >=1pt,auto,semithick]




  \begin{axis}[
%    title=Title,
        xmin=0,xmax=1.2,
        xbar, bar shift=0pt,
%        enlarge y limits=0.2,
        xmin=0,
        ytick={0,...,5},
        yticklabels from table={\datatableserine}{1},
%        xmajorgrids = true,
	xtick = {-1},
        bar width=4.5mm, 
        width=5.5cm, height=5.5cm, 
%        xlabel={\#number},
%        nodes near coords, nodes near coords align={horizontal},
  ]

\pgfplotsinvokeforeach{0}{
\addplot+[color=gray] table [select row=#1, y expr=#1] {\datatableserine};
}

\pgfplotsinvokeforeach{1}{
\addplot+[blue, pattern=north east lines, pattern color=blue] table [select row=#1, y expr=#1] {\datatableserine};
}

\pgfplotsinvokeforeach{2}{
\addplot+[color=purple] table [select row=#1, y expr=#1] {\datatableserine};
}

\pgfplotsinvokeforeach{3}{
\addplot+[color=blue] table [select row=#1, y expr=#1] {\datatableserine};
}

\pgfplotsinvokeforeach{4}{
\addplot+[color=red] table [select row=#1, y expr=#1] {\datatableserine};
}

\pgfplotsinvokeforeach{5}{
\addplot+[color=gray] table [select row=#1, y expr=#1] {\datatableserine};
}

\end{axis}

%\draw (4,2) edge[line width=.2pt] (5,2);

%\draw [blue] (4,2) edge (5,2) node [above, rotate=0,pos=1.1] {\tiny $-\log w(c)$}; 
%\draw [blue,->] (5,2) edge[line width=.2pt] (5,0);


%\node (4,2) [right=1cm of n0,  inner sep=-5pt, minimum size=.2cm, fill=white] (n1) {};
%\node (5,2) [right=1cm of n0,  inner sep=-5pt, minimum size=.2cm, fill=white] (n2) {};
\draw (5,2) edge[above] node[][black, pos=1.2]{\tiny $-\log w(c)$} (6,2);
\draw (6,2) edge[above, ->,>=stealth',shorten >=1pt,auto,semithick] node[][black, pos=1.2]{} (6,0.5);
%\node[right=1cm of n1,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n2) {};

\end{tikzpicture}


}}


\hspace{-1.75cm}\raisebox{.9cm}{\resizebox{.05\textwidth}{!}{
%\begin{table}[]
\begin{tabular}{|c|}
\smallskip
\smallskip
\textcolor{black}{$w(c)$} \\[0.05em]
\textcolor{gray}{0.8}    \\[0.05em]
\textcolor{red}{0.6}  \\[0.05em]
\textcolor{blue}{0.9}  \\[0.05em]
\textcolor{purple}{0.3} \\[0.05em]
\textcolor{blue}{1}    \\[0.05em]
\textcolor{gray}{0.6}    \\[0.05em]
%\hline


\end{tabular}
%\end{table}

}}\\[-0.45cm]


% panel A
%\hspace{0cm}\raisebox{0.5cm}{\resizebox{.22\textwidth}{!}{
%%\resizebox{.3\textwidth}{!}{
%	
%	\begin{tabular}{cccc}
%%		\multicolumn{4}{methionine}\\
%		\multicolumn{4} {c} {methionine}\\
%		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\\
%		\hline
%		{\textcolor{red}A}{\textcolor{gray}U}{\textcolor{purple}G} &{1.00}&{1.00}&{0}\\
%%
%	\end{tabular}	
%}}
%
%\vline
%\hspace{0cm}\raisebox{0.02cm}{\resizebox{.22\textwidth}{!}{
%
%
%
%	\begin{tabular}{cccc}
%	% \small
%		\multicolumn{4}{c}{threonine}\\
%		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
%		\hline
%		{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{blue}C} &{\textcolor{black}{0.36}} &{\textcolor{black}{1.00}} &{\textcolor{black}{0}}\\
%		{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{red}A} & 0.28 & 0.78 & 0.3\\
%		{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{purple}G} & {0.12} &{0.33} & {1.1}\\
%		{\textcolor{red}A}{\textcolor{blue}C}{\textcolor{gray}U} &{0.24}&{0.67}&{0.4}\\
%	\end{tabular}	
%}}
%
%\vline
%\hspace{.cm}\raisebox{0.5cm}{\resizebox{.22\textwidth}{!}{
%%\resizebox{.3\textwidth}{!}{
%	\begin{tabular}{cccc}
%%		\multicolumn{4}{methionine}\\
%		\multicolumn{4} {c} {tryptophan}\\
%		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\\
%		\hline
%		{\textcolor{gray}U}{\textcolor{purple}G}{\textcolor{purple}G} &{1.00}&{1.00}&{0}\\
%%
%	\end{tabular}	
%%}
%}}
%
%\vline
%% panel B
%\hspace{0cm}\raisebox{-0.25cm}{\resizebox{.22\textwidth}{!}{
%
%
%	\begin{tabular}{cccc}
%	% \small
%		\multicolumn{4}{c}{serine}\\
%		codon & freq. & \!$w(c)$\! & \!\!\!$-\!\log w(c)$\!\!\\
%		\hline
%		{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{gray}U} & 0.18 & 0.75 & 0.3 \\
%		{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{red}A} &{0.15} &{0.63} &{0.5}\\
%		{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{blue}C} & {0.22} &{0.92} & {0.1}\\
%		{\textcolor{gray}U}{\textcolor{blue}C}{\textcolor{purple}G} & {0.06} &{0.25} & {1.4}\\
%		{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{blue}C} & \textcolor{black}{0.24} & \textcolor{black}{1.00} & \textcolor{black}{0}\\
%		{\textcolor{red}A}{\textcolor{purple}G}{\textcolor{gray}U} &{0.15 }&{0.63 }&{0.5}\\
%
%	\end{tabular}
%}}
%
%\\[-.1cm]




% <<<<<<< HEAD
%\hspace{-8.cm}\raisebox{0cm}{{{\myedit{\panel{}}} \fontsize{9}{0}\selectfont \textbf{\myedit{}}}}&\\[-0.1cm]
% =======
% \hspace{-8.1cm}\raisebox{0cm}{{{\myedit{\panel{E}}} \fontsize{9}{0}\selectfont \textbf{\myedit{\ \ \ weighted mRNA DFA with CAI integration}}}}&\\[-0.1cm]
% >>>>>>> 5d642d0d86950d20a108cf793e4fd50272d88557

\hspace{-.5cm}\raisebox{3.5cm}{\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Met nodes
\node[state, initial, initial text=,  inner sep=-5pt, minimum size=.2cm, fill=StartNode] (n0) {};
\node[below=1.2cm of n0] (n0bm) {$\mid$}; %lhuang

\node[state, right=1cm of n0,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n1) {};
\node[state, right=1cm of n1,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n2) {};


\node[state, right=1cm of n2,  inner sep=-5pt, minimum size=.2cm, fill=MidNode] (n00) {};
\node[below=1.2cm of n00] (n3bm) {$\mid$}; %lhuang
\node[below=1.6cm of n00] (n3cm) {$\circ$}; %lhuang

\node[state, right=1cm of n00,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n10) {};
\node[state, right=1cm of n10,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n20) {};
\node[state, right=1cm of n20,  inner sep=-5pt, minimum size=.2cm, fill=MidNode] (n30) {};

\node[below=1.2cm of n30] (n3b) {$\mid$}; %lhuang
\node[below=1.6cm of n30] (n3c) {$\circ$}; %lhuang

\node[state, right=1cm of n30,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n40) {};
\node[state, right=1cm of n40,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n50) {};
\node[state, right=1cm of n50,  inner sep=-5pt, minimum size=.2cm, fill=MidNode] (n60) {};

\node[below=1.2cm of n60] (n6b) {$\mid$}; %lhuang
\node[below=1.6cm of n60] (n36) {$\circ$}; %lhuang

% STOP nodes
\node[state, right=1cm of n60,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n70) {};
\node[state, right=1cm of n70,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n80) {};
\node[state, below=.8cm of n70,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n71) {};
\node[state, below=.8cm of n80,  inner sep=-5pt, minimum size=.2cm, fill=NodeGray] (n81) {};
\node[state, accepting, right=.9cm of n80,  inner sep=-5pt, minimum size=.2cm, fill=EndNode] (n90) {};

\node[below=1.2cm of n90] (n9b) {$\mid$}; %lhuang

%<--DFA-->
\draw (n0bm) edge[below,<->,dashed] node{weighted $D(\text{methionine})$} (n3bm);
\draw (n3bm) edge[below,<->,dashed] node{weighted $D(\text{threonine})$} (n3b);
\draw (n3b) edge[below,<->,dashed] node{weighted $D(\text{tryptophan})$} (n6b);
\draw (n6b) edge[below,<->,dashed] node{weighted $D(\text{serine})$} (n9b);

\draw (n0) edge[above] node[gray]{\fontsize{10}{0}\selectfont A:0} (n1)
(n1) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n2)
%(n50) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A:1.77} (n60)
(n2) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n00);

\draw (n00) edge[above] node[red]{\fontsize{10}{0}\selectfont A:0} (n10)
%(n00) edge[black, line width=1.3pt][above] node[blue]{\fontsize{10}{0}\selectfont \ \ C:0} (n11)
(n10) edge[above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n20)
%(n11) edge[black, line width=1.3pt][above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n21)
(n20) edge[above, bend left=60] node[blue]{\fontsize{9}{0}\selectfont C:0} (n30)
(n20) edge[above, bend left=20] node[yshift=-3pt][red]{\fontsize{9}{0}\selectfont A:0.3} (n30)
(n20) edge[below] node[yshift=2pt][violet]{\fontsize{9}{0}\selectfont G:1.1} (n30)
(n20) edge[below, bend right=45] node[gray]{\fontsize{9}{0}\selectfont U:0.4} (n30);

\draw (n30) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n40)
(n40) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n50)
(n50) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n60);

\draw
(n60) edge[above] node[gray]{\fontsize{10}{0}\selectfont U:0} (n70)
(n60) edge[above] node[red]{\fontsize{10}{0}\selectfont \ \  A:0} (n71)

(n70) edge[above] node[blue]{\fontsize{10}{0}\selectfont C:0} (n80)
(n71) edge[above] node[violet]{\fontsize{10}{0}\selectfont G:0} (n81)

(n80) edge[above, bend left=60] node[gray]{\fontsize{9}{0}\selectfont U:0.3} (n90)
(n80) edge[above, bend left=20] node[yshift=-3pt][red]{\fontsize{9}{0}\selectfont A:0.5} (n90)
(n80) edge[below] node[yshift=3pt][blue]{\fontsize{9}{0}\selectfont C:0.1} (n90)
(n80) edge[below, bend right=41] node[yshift=2pt][violet]{\fontsize{9}{0}\selectfont G:1.4} (n90)

(n81) edge[above, bend right=40] node[sloped, anchor=center, above, xshift=-3pt ,yshift=-2pt][blue]{\fontsize{9}{0}\selectfont C:0} (n90)
(n81) edge[below, bend right=80] node[sloped, anchor=center, above, xshift=-3pt, yshift=-2pt][gray]{\fontsize{9}{0}\selectfont U:0.5} (n90);
\end{tikzpicture}}}\\[-3.5cm]
% \cdashline{1-1}
% \hline
\\[-0.8cm]
\end{tabular}

\caption{
\myedit{Lattice parsing solves the mRNA design problem, either optimizing stability alone (objective 1; see {\bf A--C})
or jointly optimizing both stability and codon optimality (objectives 1 \& 2; see {\bf D}).
% for stability (objective 1)
% as well as joint stability and codon optimality (objectives 1 \& 2).
% {\bf A--C} illustrate how to optimize stability (objective 1).
{\bf A}: Codon DFAs.
{\bf B}: An mRNA DFA (bottom)
and lattice parsing on that DFA (top).
% selects out the optimal mRNA sequence with its optimal structure (top).
In the %mRNA
 DFA, the optimal mRNA sequence under the simplified energy model 
(Fig.~\ref{fig:CFG_DFA}E)
%\nucA\nucU\nucG\nucA\nucC\nucC\nucU\nucG\nucG\nucU\nucC\nucU\/,
is shown in the thick blue path,
together with its optimal structure shown in the dot-bracket format
(``$\bullet$'': unpaired; ``\bml'' and ``\bmr'': base pairs).
In lattice parsing,
the brown and black arcs also depict base pairs (two GC pairs and two AU pairs),
% \nucL\nucD\nucL\nucL\nucL\nucD\nucD\nucD\nucR\nucR\nucR\nucR\/ (also shown with arcs), 
% is selected via lattice parsing upon the mRNA DFA.
while the round trapezoid shadings %blocks 
% (light-red for unpaired regions and blue for base pairing) 
depict the decomposition of the optimal structure.
% parsing steps.
% and the base pairs are highlighted with arcs.
% and the orange and black arcs highlight the base pairs.
Among all mRNA sequences encoded in the DFA, 
lattice parsing finds %solved out 
the optimal sequence with its optimal structure,
%and is the most stable one (i.e., 
achieving the lowest free energy under this energy model %the simplified energy model in Fig.~\ref{fig:CFG_DFA}E 
(where GC and AU pairs have -3 and -2~kcal/mol, respectively). % and AU pair is -2~kcal/mol; see ).
% {\bf C}: The optimal sequence and secondary structure corresponding to {\bf B}.
{\bf C}: %The sequence and its secondary structure, 
%corresponding to the optimal ones (with blue path and arcs)
Another illustration of the optimal sequence and secondary structure in {\bf B}.
% {\bf C} and {\bf D} illustrate how to jointly optimize stability and codon optimality (objective 1 \& 2).
% {\bf D--E} show codon optimality (objective 2) is encoded in weighted DFAs that can be plugged back into lattice parsing for joint optimization between stability and translation efficiency.
Next, we show in {\bf D} 
how to do the joint optimization by integrating codon optimality in weighted DFAs.
%(objective 1~\& 2, {\bf D--E}).
{\bf D}: Top: bar charts showing the codon frequencies of threonine and serine. %where each codon's bar length is proportional to its frequency. 
The relative adaptiveness $w(c)$ of a codon $c$ %shown to the right of its bar,
is the ratio between the frequencies of $c$ and its most frequent codon (shown in stripes).
% defined as the ratio between the frequency of codon $c$ %divided by the frequency of 
% and its most frequent (i.e., optimal) synonymous codon;
% % CAI-integrated codon DFAs for leucine and STOP
% % encoding 
% which is the ``amount of deviation'' from the optimal codon, 
% % whose path has~$0$ cost.
% and can be integrated into DFAs as edge weight.
%{\bf E}: 
Bottom: a weighted mRNA DFA %(``Met Leu STOP'') 
encodes each candidate's CAI 
in the total weight of its corresponding path,
by taking $-\log w(c)$ as edge weights to represent the cost  
of choosing codon~$c$ 
%in the joint optimization 
(see Methods~\ref{methods:obj}).
%which is encoded in the weighted DFA's edge weights.
This weighted DFA can be plugged back into lattice parsing for joint optimization between stability and codon optimality.} %translation efficiency.
%}
\iffalse
{\bf H}: Lattice parsing with the grammar in {\bf E} for the DFA in {\bf D}.
% the best derivations of the mRNA DFA in {\bf A}.
% intersected grammar,
% demonstrating the path through the SCFG and the DFA (there are multiple best trees due to the simple energy model); 
% the corresponding secondary structure (in dot-bracket format) is shown below the solid arrows;
% the rest of the DFA and an alternative parse tree are shown in below the selected path in light gray and light blue, respectively.
The blue arcs below the DFA depict the (shared) best structure for the optimal sequences \nucA\nucU\nucG\nucC\nucU$\star$\nucU\nucG\nucA\/ in the whole DFA,
while the dashed light-blue arcs above the DFA represent the best structure for a suboptimal sequence 
\nucA\nucU\nucG\nucU\nucU\nucA\nucU\nucA\nucA. %, which also encodes the protein ``methionine leucine'',
%The colored regions correspond to bottom half of {\bf C}.
%{\bf F}: time complexities of single sequence folding, lattice parsing (in general), and mRNA design (where $|D|\leq 2n$).
%. $|G|$: grammar constant (the number of rules), $n$: RNA sequence length, $|D|$: number of states in the DFA (in mRNA design, $|D| \leq 2n$).
% {\bf H-J}: integration of CAI to DFA.
% {\bf C}: improved edge weights to differ earlier.
% {\bf G}: codon table of serine.
% {\bf H}: DFA graph of serine with CAI as edge weight.
\myedit{Lattice parsing can also %jointly optimize stability and 
incorporate codon optimality (objective 2, see {\bf B}), by replacing the DFA with a weighted one (Fig.~\ref{fig:alter_aa}).}
\fi
\label{fig:main_CFG_DFA} 
}
\end{figure}




==> fig_dfa_cfg_20220209.tex <==
% !TEX root = main.tex

\usetikzlibrary{positioning, calc, automata, arrows, shapes, backgrounds, quotes}
\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\colorlet{DarkGray}{gray!30}
\colorlet{DarkerGray}{black!60}
\colorlet{ColorGray}{blue!45}

\colorlet{StartNode}{purple!20}
\colorlet{NodeGray}{gray!20}
\colorlet{EndNode}{purple!20}

\begin{figure}[!t]
\vspace{-0.2cm}
\centering
\begin{tabular}{cccc}


&&\raisebox{-0cm}{\hspace{-3.65cm}\includegraphics[width=.455\textwidth]{figs/fig1/cfg-dfa_three_no_weight}} \raisebox{0cm}{\hspace{.2cm}\includegraphics[width=.455\textwidth]{figs/fig1/cfg-dfa_three_weighted}}\\[-2.2cm]

&&\raisebox{0cm}{\hspace{-11.3cm}\panel{A}}  \raisebox{0cm}{\hspace{7.16cm}\panel{B}}\\[1.45cm]

% panel A
\hspace{0.1cm}\raisebox{2.1cm}{\panel{\myedit{C}} \fontsize{9}{0}\selectfont \textbf{\myedit{\ \ \ codon DFAs}}}
& \hspace{-3.7cm}\raisebox{1.cm}{\resizebox{.25\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, accepting, right=.8cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=-1.6cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=1.8cm of n0a] (n0b) {$D(\text{valine})$}; %lhuang
\draw (n00) edge[above] node[violet]{G} (n10)
(n10) edge[above] node[gray]{U} (n20)
(n20) edge[above, bend left=85] node[red]{A} (n30)
(n20) edge[above, bend left=40] node[blue]{C} (n30)
(n20) edge[below] node[violet, above]{G} (n30)
(n20) edge[below, bend right=40] node[gray, above]{U} (n30);
\end{tikzpicture}}}

\hspace{-4.15cm}\raisebox{-.8cm}{\resizebox{.25\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=0.2cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=0.2cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=.8cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=-1.6cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=1.8cm of n0a] (n0b) {$D(\text{serine})$}; %lhuang
\draw (n00) edge[above] node[gray]{U} (n10)
(n00) edge[above] node[red]{A} (n11)
(n10) edge[above] node[blue]{C} (n20)
(n11) edge[above] node[violet]{G} (n21)
(n20) edge[above, bend left=65,inner sep=2pt] node[red]{A} (n30)
(n20) edge[above, bend left=30,inner sep=2pt] node[blue]{C} (n30)
(n20) edge[below,inner sep=2pt] node[violet, above]{G} (n30)
(n20) edge[below, bend right=30,inner sep=2pt] node[gray, above]{U} (n30)
(n21) edge[bend right=30] node[blue, above]{C} (n30)
(n21) edge[below, bend right=60, right=0.3] node[gray, above]{U} (n30);
\end{tikzpicture}}}



% & \hspace{-.5cm}\raisebox{2.2cm}{\panel{\myedit{D}} \fontsize{9}{0}\selectfont \textbf{\myedit{\qquad mRNA DFA (see weighted version in Fig.~\ref{fig:alter_aa}B with CAI integration)}}} & \hspace{-12cm}\raisebox{-.6cm}{\resizebox{.7\textwidth}{!}{
& \hspace{-.5cm}\raisebox{2.1cm}{\panel{\myedit{D}} \fontsize{9}{0}\selectfont \textbf{\myedit{\qquad mRNA DFA}}} 
& \hspace{-12cm}\raisebox{-.8cm}{\resizebox{.7\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Met nodes
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{15.5}{0}\selectfont 0,0};
\node[below=2.2cm of n00] (n0b) {$\mid$}; %lhuang

\node[state, right=.9cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{15.5}{0}\selectfont 1,0};
\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{15.5}{0}\selectfont 2,0};
\node[state, right=.9cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{15.5}{0}\selectfont 3,0};

\node[below=2.2cm of n30] (n3b) {$\mid$}; %lhuang
\node[below=2.6cm of n30] (n3c) {$\circ$}; %lhuang

\node[state, right=.9cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{15.5}{0}\selectfont 4,0};
\node[state, below=1.2cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{15.5}{0}\selectfont 4,1};
\node[state, right=.9cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{15.5}{0}\selectfont 5,0};
\node[state, below=1.2cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{15.5}{0}\selectfont 5,1};
\node[state, right=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{15.5}{0}\selectfont 6,0};

\node[below=2.2cm of n60] (n6b) {$\mid$}; %lhuang
\node[below=2.6cm of n60] (n36) {$\circ$}; %lhuang

% STOP nodes
\node[state, right=.9cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{15.5}{0}\selectfont 7,0};
\node[state, right=.9cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{15.5}{0}\selectfont 8,0};
\node[state, below=1.2cm of n80, inner sep=-10pt, fill=NodeGray] (n81) {\fontsize{15.5}{0}\selectfont 8,1};
\node[state, accepting, right=.9cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{15.5}{0}\selectfont 9,0};

\node[below=2.2cm of n90] (n9b) {$\mid$}; %lhuang

%<--DFA-->
\draw (n0b) edge[below,<->,dashed] node{$D(\text{methionine})$} (n3b);
\draw (n3b) edge[below,<->,dashed] node{$D(\text{leucine})$} (n6b);
\draw (n6b) edge[below,<->,dashed] node{$D(\textsc{stop})$} (n9b);

\draw (n00) edge[above,line width=1.3pt] node[red]{A} (n10)
(n10) edge[above,line width=1.3pt] node[gray]{U} (n20)
(n20) edge[above,line width=1.3pt] node[violet]{G} (n30);

\draw (n30) edge[above] node[gray]{U} (n40)
(n30) edge[above,line width=1.3pt] node[blue]{C} (n41)
(n40) edge[above] node[gray]{U} (n50)
(n41) edge[above,line width=1.3pt] node[gray]{U} (n51)
(n50) edge[above, bend left=40] node[red]{A} (n60)
(n50) edge[above] node[violet]{G} (n60)
(n51) edge[below, bend left=20,line width=1.3pt] node[red]{A} (n60)
(n51) edge[below, bend right=10,line width=1.3pt] node[blue]{C} (n60)
(n51) edge[below, bend right=40,line width=1.3pt] node[violet]{G} (n60)
(n51) edge[below, bend right=70,line width=1.3pt] node[gray]{U} (n60);
% STOP arcs
\draw (n60) edge[above,line width=1.3pt] node[gray]{U} (n70)
(n70) edge[above] node[red]{A} (n80)
(n70) edge[above,line width=1.3pt] node[violet]{G} (n81)
(n80) edge[above, bend left=40] node[red]{A} (n90)
(n80) edge[above] node[violet]{G} (n90)
(n81) edge[below,line width=1.3pt] node[red]{A} (n90);
\end{tikzpicture}}}\\[.5cm]
\end{tabular}
\\[.1cm]

% 
% panel B C D
\begin{tabular}{cccc}
\raisebox{.1cm}{\hspace{-.25cm}{\panel{\myedit{E}} \fontsize{9}{0}\selectfont \textbf{\myedit{stochastic grammar}}}} & \raisebox{.1cm}{\hspace{-.8cm}{\raisebox{0cm}{\panel{\myedit{F}} \fontsize{9}{0}\selectfont \textbf{\myedit{single-sequence folding}}}}}& \raisebox{.1cm}{\hspace{-1cm}{\panel{\myedit{G}} \fontsize{9}{0}\selectfont \textbf{\myedit{from\! single-sequence\! folding\! to\! lattice\! parsing}}}} \\[-.2cm]
% panel B 
%new grammar
\hspace{-.5cm}
\raisebox{.7cm}{
\resizebox{.2\textwidth}{!}{
\begin{tikzpicture}[scale = 1]
%\node [draw=none, fill=none] (AA) at (0,0) {$S \stackrel{0}{\goesto} S \  P \mid S \ N \mid P \mid N \ P \mid N \ N \ P$};
\node [draw=none, fill=none] (AA) at (0,0) {$S \stackrel{0}{\goesto} S \  P \mid S \ N \mid P$};
\node [draw=none, fill=none, below=of AA.west, anchor=west] (A)  {$S \stackrel{0}{\goesto}  N \ P \mid N \ N \ P$};
\node [draw=none, fill=none, below=of A.west, anchor=west] (B) {$S \stackrel{0}{\goesto} N \ N\ N$};
\node [draw=none, fill=none, below=of B.west, anchor=west] (C) {$P \stackrel{-3}{\goesto} \textblue \nucC \  S \  \textviolet  \nucG \mid \textviolet \nucG \  S \  \textblue \nucC$};
\node [draw=none, fill=none, below=of C.west, anchor=west] (D) {$P \stackrel{-2}{\goesto} \textred \nucA \  S \  \textGray \nucU \mid \textGray \nucU \  S \  \textred \nucA$};
\node [draw=none, fill=none, below=of D.west, anchor=west] (E) {$P \stackrel{-1}{\goesto} \textviolet \nucG \  S \  \textGray \nucU \mid \textGray \nucU \  S \  \textviolet \nucG$};
\node [draw=none, fill=none, below=of E.west, anchor=west] (F) {$N \stackrel{0}{\goesto} \textred \nucA \  \mid  \textblue \nucC \  \mid  \textviolet \nucG \  \mid \textGray \nucU$};
\node[left=-1.2cm of C] (npair_left) {};
\node[left=-2.2cm of C] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\node[left=-2.55cm of C] (npair_left) {};
\node[left=-3.55cm of C] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\node[left=-1.2cm of D] (npair_left) {};
\node[left=-2.2cm of D] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\node[left=-2.55cm of D] (npair_left) {};
\node[left=-3.55cm of D] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\node[left=-1.2cm of E] (npair_left) {};
\node[left=-2.2cm of E] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\node[left=-2.55cm of E] (npair_left) {};
\node[left=-3.55cm of E] (npair_right) {};
\draw (npair_left) edge[above, dotted, bend left = 50,  line width=1pt, ] node{} (npair_right);
\end{tikzpicture}
}}
&

% new C
% panel D color region
\hspace{-1.5cm}
\raisebox{.4cm}{


\hspace{.4cm}
\raisebox{2.6cm}{
\resizebox{.3\textwidth}{!}{
\centering
\footnotesize
\hspace{.5cm}
\newcommand{\initial}[1]{\ensuremath{\alpha_{\textrm{\scriptsize #1}}}} 
\newcommand{\auxiliary}[1]{\ensuremath{\beta_{\textrm{\scriptsize #1}}}} 

\begin{tikzpicture}[level distance=20pt,sibling distance=6pt, level 1/.style={sibling distance=6pt, level distance=15pt}, level 2/.style={sibling distance=6pt, level distance=22pt}, level 3/.style={sibling distance=6pt, level distance=15pt}, level 6/.style={sibling distance=6pt, level distance=16pt}] 

\fill [orange!25] (-.6,-4.05) -- (-.4,-1.5) -- (.9,-.95) -- (3.7,-1.5) -- (3.9,-4.05) -- cycle;
\fill [red!25] (-.4,-4.05) -- (-.195,-2.) -- (.02,-4.05) -- cycle;
\fill [blue!25] (.15,-4.05) -- (.35,-2.3) -- (2,-1.75) -- (3.65,-2.3) -- (3.8,-4.05) -- cycle;

\Tree 
[.\node(a){$S$}; %\edge[dotted,very thin, white, opacity=0];
  [[[[[.\node (b){$N$};
  	\node(b1){\nucA};  
  ]]]]] 
  [.\node(c){$P$}; 
  	[[[[\node(c1){\nucU}; ]]]]
    [.\node(d){$S$};  
      [[[.\node (e){$N$};
  		\node(e1){\nucG};  
  	  ]]] 
  	  [.\node(f){$P$};  
  	  	[[\node(f1){\nucC};]] 
  	  	[.\node(g){$S$};  
  	  		[.\node (h){$N$};
		  	  \node(h1){\nucU};  
		  	] 
		  	[.\node (i){$N$};
		  	  \node(i1){\nucG};  
		  	] 
		  	[.\node (j){$N$};
		  	  \node(j1){\nucU};  
		  	] 
  	  	]
  	  	[[\node(f2){\nucG}; ]]
  	  ]
    ]  
    [[[[\node(c2){\nucA}; ]]]]
  ] 
]
\end{tikzpicture}
}}

\hspace{-4.86cm}
\raisebox{1.67cm}{
\resizebox{.285\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick, no arrow/.style={-,every loop/.append style={-}}]
    \node(00) at (-.5,0.35) {\fontsize{8}{0}\selectfont 0};
    \node(11) at (-.1,0.35) {\fontsize{8}{0}\selectfont 1};
    \node(22) at (.4,0.35) {\fontsize{8}{0}\selectfont 2};
    \node(33) at (.95,0.35) {\fontsize{8}{0}\selectfont 3};
    \node(44) at (1.45,0.35) {\fontsize{8}{0}\selectfont 4};
    \node(55) at (2.05,0.35) {\fontsize{8}{0}\selectfont 5};
    \node(66) at (2.58,0.35) {\fontsize{8}{0}\selectfont 6};
    \node(77) at (3.09,0.35) {\fontsize{8}{0}\selectfont 7};
    \node(88) at (3.59,0.35) {\fontsize{8}{0}\selectfont 8};
    \node(99) at (4.,0.35) {\fontsize{8}{0}\selectfont 9};

    \node(00) at (-.32,.1) {\fontsize{8}{0}\selectfont $\bullet$};
    \node(11) at (.2,.1) {\fontsize{8}{0}\selectfont {\textbf (}};
    \node(22) at (.7,.1) {\fontsize{8}{0}\selectfont $\bullet$};
    \node(33) at (1.2,.1) {\fontsize{8}{0}\selectfont {\textbf (}};
    \node(44) at (1.75,.1) {\fontsize{8}{0}\selectfont $\bullet$};
    \node(55) at (2.3,.1) {\fontsize{8}{0}\selectfont $\bullet$};
    \node(66) at (2.85,.1) {\fontsize{8}{0}\selectfont $\bullet$};
    \node(77) at (3.35,.1) {\fontsize{8}{0}\selectfont {\textbf )}};
    \node(88) at (3.87,.1) {\fontsize{8}{0}\selectfont {\textbf )}};
%    \draw (77) edge[above, dotted, bend left, no arrow, line width=1pt] node{} (88);
    % \node(99) at (4.25,0) {\fontsize{8}{0}\selectfont 9};

    \node(22up) at (.4,.5) {};
    \node(33up) at (1.03,.5) {};
    \node(33pp) at (.8,.5) {};
    \node(88up) at (3.75,.5) {};
    \draw (22up) edge[above,red] node{} (33up);
    \draw (33pp) edge[above,blue] node{} (88up);
    \node(12down) at (.1,-.01) {};
    \node(34down) at (1.1,-.01) {};
    \node(78down) at (3.45,-.01) {};
    \node(89down) at (3.97,-.01) {};
    \draw (12down) edge[above, dotted, bend right=20, no arrow, line width=1pt] node{} (89down);
    \draw (34down) edge[above, dotted, bend right=20, no arrow, line width=1pt] node{} (78down);
\end{tikzpicture}}
}}

&
% panel C (new D)
\hspace{-2cm}
\raisebox{1.72cm}{
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick, no arrow/.style={-,every loop/.append style={-}}]
    
    \fill [fill=orange!25] (0,0) -- (1.3,1.99) -- (3.5,0) -- cycle;
    \fill [fill=red!25] (0,0) -- (.6,.6) -- (1,0) -- cycle;
    \fill [fill=blue!25] (1.5,0) -- (2.3,.7) -- (3.5,0) -- cycle;
    
    \coordinate[label=below:\fontsize{10}{0}\selectfont$S$] (S) at (1.3,1.8);
    \coordinate[label=below:\fontsize{10}{0}\selectfont$N$] (N) at (.5,.5);
    \coordinate[label=below:\fontsize{10}{0}\selectfont$P$] (subS) at (2.4,.55);
    
    \draw [no arrow,line width=.7pt] (1.2,1.3) -- (.65,.65);
    \draw [no arrow,line width=.7pt] (1.4,1.3) -- (2.25,.75);

    \node (aa) at (-1.8, -0.05) {\fontsize{9}{0}\selectfont string indices};
    \node (aa) at (-1.8, -.35) {\fontsize{9}{0}\selectfont (b/w nucleotides)};
    \node (a) at (-.25, -.2) {\fontsize{11}{0}\selectfont 2};
    \node (b) at (1.25, -.2) {\fontsize{11}{0}\selectfont 3};
    \node (c) at (3.7, -.2) {\fontsize{11}{0}\selectfont 8};
    \draw (a) edge[above,red] node{} (b)
    (b) edge[above,blue] node{} (c);
    
    \node (aa) at (-1.4, -.8) {\fontsize{9}{0}\selectfont DFA states};
    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (A) at (-.25, -.8) {\fontsize{9}{0}\selectfont 2,0};
    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (B) at (1.25, -.8) {\fontsize{9}{0}\selectfont 3,0};
    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (C) at (3.7, -.8) {\fontsize{9}{0}\selectfont 8,1};


%    \draw [dashed, line width=.7pt] (-3, -.5) -- (-4.,-2.5);

    \fill[orange!25] (A.south) 
    -- (A.south east) 
    -- (C.south west)
    -- (C.south)
    to[out=-135,in=0] (1.4,-1.7)
    to[out=-180,in=-45] 
    cycle;
    \node[right=.04cm of B] (nAB) {};
    \node[below=.44cm of nAB, blue] (nABS) {\fontsize{10}{0}\selectfont $S$};

    \fill[red!25] (A.east) 
    to[out=0, in=-180] (.4,-1.)
    to[out=0,in=-180] (B.west)
    --(B.south west)
    to[out=-135,in=0] (.5,-1.3)
    to[out=-180,in=-45] (A.south east) 
    -- cycle;
    \node[right=.25cm of A] (nAB) {};
    \node[below=.06cm of nAB, blue] (nABS) {\fontsize{10}{0}\selectfont $N$};

    \fill[blue!25] (B.east) 
    to[out=0, in=180]++ (.44,.35)
    to[out=0,in=180]++ (1.,-.4)
    to[out=0,in=-180] (C.west)
    -- (C.south west)
    to[out=-135,in=0] (2.4,-1.4)
    to[out=-180,in=-45] (B.south east) 
    -- cycle;
    \node[right=.8cm of B] (nAB) {};
    \node[below=.13cm of nAB, blue] (nABS) {\fontsize{10}{0}\selectfont $P$};

    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (A) at (-.25, -.8) {\fontsize{9}{0}\selectfont 2,0};
    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (B) at (1.25, -.8) {\fontsize{9}{0}\selectfont 3,0};
    \node[state, inner sep=-10pt, minimum size=.2cm, fill=NodeGray] (C) at (3.7, -.8) {\fontsize{9}{0}\selectfont 8,1};


    \draw[red] (A) to[out=0, in=-180] (.4,-1.) to[out=0,in=-180] node{} (B);
    \draw[blue] (B) to[out=0, in=180]++ (.7,.35) to[out=0, in=180]++ (1.,-.4) to[out=0,in=-180] node{} (C);
\end{tikzpicture}



%\hspace{-7.2cm}
%\raisebox{-.45cm}{
%\resizebox{.4\textwidth}{!}{
%{\begin{tabular}{c|c}
%\multicolumn{2}{l}{\hspace{-.5cm}{\panel{ \fontsize{18}{0}\selectfont F}}}\\
%%             & \em time complexity\\
%	& time complexity\\
%         \hline
%
%	\!\!single seq.~folding\!\!  & $O(|G| n^3)$ \\
%	\!\!lattice parsing\!\! & $O(|G| |D|^3)$  \\
%	\!\!mRNA design\!\! & $O(|G| n^3)$  	
%\end{tabular}
%}}}


}}
\end{tabular}
\\[-2.2cm]


% panel E
%\tikzset{edge from parent/.style={draw,edge from parent path={(\tikzparentnode.south)-- +(0,-8pt)-| (\tikzchildnode)}}}
\begin{tabular}{c}
{\hspace{-12.cm}\raisebox{-2.3cm}{{\panel{\myedit{H}} \fontsize{9}{0}\selectfont \textbf{\myedit{lattice parsing}} } }}\\[-3.4cm]
\hspace{1cm}\raisebox{-2cm}{
\resizebox{.725\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
no arrow/.style={-,every loop/.append style={-}}]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{15.5}{0}\selectfont 0,0};
\node[state, right=.9cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{15.5}{0}\selectfont 1,0};
\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{15.5}{0}\selectfont 2,0};
\node[state, right=.9cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{15.5}{0}\selectfont 3,0};
% \node[right=.0cm of n30, fill=NodeGray] (n30a) {};

\node[state, right=.9cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{15.5}{0}\selectfont 4,0};
\node[state, below=.9cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{15.5}{0}\selectfont 4,1};
% \node[right=.0cm of n41, fill=NodeGray] (n41a) {};
\node[state, right=.9cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{15.5}{0}\selectfont 5,0};
\node[state, below=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{15.5}{0}\selectfont 5,1};
% \node[right=.0cm of n51, fill=NodeGray] (n51a) {};
\node[state, right=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{15.5}{0}\selectfont 6,0};
% STOP nodes
\node[state, right=.9cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{15.5}{0}\selectfont 7,0};
\node[state, right=.9cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{15.5}{0}\selectfont 8,0};
\node[state, below=.9cm of n80, inner sep=-10pt, fill=NodeGray] (n81) {\fontsize{15.5}{0}\selectfont 8,1};
\node[state, accepting, right=.9cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{15.5}{0}\selectfont 9,0};
% 
\fill[orange!25] (n20.east) -- (n30.west)
    -- (n30.south east)
    -- (n41.north west)
    -- (n41.east)
    -- (n51.west) 
    -- (n51.north) 
    -- (n81.west)     
    -- (n81.south west)
    to [out=-150,in=0] (10.5,-3.8)
    to [out=-180,in=-80] (n20.south east)
    --  cycle;
\node[below=.94cm of n51, blue] (n51S) {\fontsize{12.5}{0}\selectfont $S$};
%
\fill[red!25] (n20.east) -- (n30.west) 
    -- (n30.south west) 
    to [out=-135,in=0] (4.83,-.6)
    to [out=-180,in=-35] (n20.south east) 
    -- cycle;
\node[right=.37cm of n20] (n23n) {};
\node[below=.14cm of n23n, blue] (n23N) {\fontsize{12.5}{0}\selectfont $N$};
%
\fill[blue!25] (n30.south east)
    -- (n41.north west)
    -- (n41.east)
    -- (n51.west) 
    -- (n51.north) 
    -- (n60.west)
%    to [out=90,in=180] (n60)
%    to [out=180,in=270] (n60)
%    -- (n60.east)
    -- (n70.west)
    -- (n70.south east)
    -- (n81.north west)     
    -- (n81.west)
    to [out=-150,in=0] (10.5,-3.4)
    to [out=-180,in=-90] (n30.south)
    -- (n30.south east)
    --  cycle;
    
 \fill[blue!25] (n51.north)
  to [out=80,in=185] (n60);
    
    
    
\node[right=.37cm of n51] (n56s) {};
\node[below=.94cm of n56s, blue] (n56S) {\fontsize{12.5}{0}\selectfont $P$};

\draw (n00) edge[no arrow,dashed,below,bend right=40,blue] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $N$} (n10)
(n41) edge[no arrow,dotted,below,bend right=40,blue] node[yshift=8pt]{\fontsize{12.5}{0}\selectfont $N$} (n51)
(n51) edge[no arrow,dotted,below,bend right=55,blue] node[yshift=8pt]{\fontsize{12.5}{0}\selectfont $N$} (n60)
(n60) edge[no arrow,dotted,below,bend right=40,blue] node[yshift=8pt]{\fontsize{12.5}{0}\selectfont $N$} (n70)
(n41) edge[no arrow,dotted,below,bend right=65,blue] node[yshift=8pt]{\fontsize{12.5}{0}\selectfont $S$} (n70)
(n10) [no arrow,dashed,blue] to[out=-65, in=180]++ (9.,-4.2) to[out=0,in=-90] node[yshift=-8pt, fill=white,pos=0,sloped] {\fontsize{12.5}{0}\selectfont $P$} (n90)
(n00) [no arrow,dashed,blue] to[out=-65, in=180]++ (9.,-4.6) to[out=0,in=-90] node[yshift=-8pt, fill=white,pos=0,sloped] {\fontsize{12.5}{0}\selectfont $S$} (n90);
% 

% suboptimal parsing
\draw (n00) edge[no arrow,dashed,below,out=40, in=130, ColorGray] node[yshift=8pt, fill=white, pos=.65]{\fontsize{12.5}{0}\selectfont $N$} (n10)
(n30) edge[no arrow,dashed,below,bend left=48, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $N$} (n40)
(n40) edge[no arrow,dashed,below,bend left=55, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $N$} (n50)
(n50) edge[no arrow,dashed,below,bend left=48, ColorGray] node[yshift=8pt, fill=white, pos=.325]{\fontsize{12.}{0}\selectfont $N$} (n60)
(n80) edge[no arrow,dashed,below,out=45, in=140, ColorGray] node[yshift=8pt, fill=white, pos=.35]{\fontsize{12.5}{0}\selectfont $N$} (n90)

%(n30) edge[no arrow,dashed,below,bend left=53, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $S$} (n60)
(n30) edge[no arrow,dashed,below,bend left=51, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $S$} (n60)

(n20) edge[no arrow,dashed,below,bend left=40, ColorGray] node[yshift=8pt, fill=white, pos=.39]{\fontsize{12.5}{0}\selectfont $P$} (n70)
(n20) edge[no arrow,dashed,below,bend left=52, ColorGray] node[yshift=8pt, fill=white, pos=.4]{\fontsize{12.5}{0}\selectfont $S$} (n70)
(n10) edge[no arrow,dashed,below,bend left=42, ColorGray] node[yshift=8pt, fill=white, pos=.6]{\fontsize{12.5}{0}\selectfont $P$} (n80)
(n00) edge[no arrow,dashed,below,bend left=42, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $S$} (n80)
(n00) edge[no arrow,dashed,below,bend left=42, ColorGray] node[yshift=8pt, fill=white]{\fontsize{12.5}{0}\selectfont $S$} (n90);


\draw (n00) edge[above,line width=1.3pt] node[red]{A} (n10)
(n00) edge[below,line width=.pt] node[black]{$\bullet$} (n10)
(n10) edge[above,line width=1.3pt] node[gray]{U} (n20)
(n10) edge[below,line width=.pt] node[black]{\textbf{(}} (n20)
(n30) edge[above] node[gray]{U} (n40)
(n40) edge[above] node[gray]{U} (n50)
(n50) edge[above, bend left=25] node[red]{\fontsize{9}{0}\selectfont A} (n60)
(n50) edge[above,bend right=5] node[violet]{\fontsize{9}{0}\selectfont G} (n60)
(n70) edge[above] node[red]{A} (n80)
(n80) edge[above, bend left=25] node[red]{\fontsize{9}{0}\selectfont A} (n90)
(n80) edge[above,bend right=5] node[violet]{\fontsize{9}{0}\selectfont G} (n90)
(n20) edge[above,line width=1.3pt, red] node[violet]{G} (n30)
(n20) edge[below,line width=.pt, red] node[black]{$\bullet$} (n30)
(n30) edge[above,line width=1.3pt, blue] node[blue]{C} (n41)
edge[below,line width=.pt, blue] node[black]{\textbf{(}} (n41)
(n41) edge[above,line width=1.3pt, blue] node[gray]{U} (n51)
(n41) edge[below,line width=.pt, blue] node[black]{$\bullet$} (n51)

(n51) edge[above, bend left=30, line width=1.3pt, blue] node[red]{\fontsize{9}{0}\selectfont A} (n60)
(n51) edge[above, bend left=10, line width=1.3pt, blue] node[blue]{\fontsize{9}{0}\selectfont C} (n60)
(n51) edge[above,line width=1.3pt, bend right=10, blue] node[violet]{\fontsize{9}{0}\selectfont G} (n60)
(n51) edge[above, bend right=28, line width=1.3pt, blue] node[gray]{\fontsize{9}{0}\selectfont U} (n60)
(n51) edge[below,bend right=28, line width=.pt, blue] node[black]{$\bullet$} (n60);

\draw (n60) edge[above,line width=1.3pt, blue] node[gray]{U} (n70)
(n60) edge[below,line width=.pt, blue] node[black]{$\bullet$} (n70)
(n70) edge[above,line width=1.3pt, blue] node[violet]{G} (n81)
(n70) edge[below,line width=.pt, blue] node[black]{\textbf{)}} (n81)
(n81) edge[above,line width=1.3pt] node[red]{A} (n90)
(n81) edge[below,line width=.pt] node{\textbf{)}} (n90);

\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n200) {\fontsize{15.5}{0}\selectfont 2,0};
\node[state, right=.9cm of n20, inner sep=-10pt, fill=NodeGray] (n300) {\fontsize{15.5}{0}\selectfont 3,0};
\node[state, below=.9cm of n40, inner sep=-10pt, fill=NodeGray] (n411) {\fontsize{15.5}{0}\selectfont 4,1};
\node[state, below=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n511) {\fontsize{15.5}{0}\selectfont 5,1};
\node[state, right=.9cm of n50, inner sep=-10pt, fill=NodeGray] (n600) {\fontsize{15.5}{0}\selectfont 6,0};
\node[state, right=.9cm of n60, inner sep=-10pt, fill=NodeGray] (n700) {\fontsize{15.5}{0}\selectfont 7,0};
\node[state, below=.9cm of n80, inner sep=-10pt, fill=NodeGray] (n811) {\fontsize{15.5}{0}\selectfont 8,1};
\end{tikzpicture}}}


%\begin{tabular}{c}
%{\hspace{-14.8cm}\raisebox{-15cm}{{\panel{F}}}}\\[-2cm]
%\end{tabular}


\end{tabular}\\[0cm]

\caption{
% Borrowing the lattice parsing idea from natural languague processing ({\bf A}--{\bf C}), 
\myedit{{\bf A--B}: Illustrations of mRNA design as optimization problems for stability (objective 1, in {\bf A})
and joint stability and codon optimality (objectives 1 \& 2, in {\bf B})}. % using DFA-CFG intersection~\cite{bar-hillel+:1961}. 
%{\bf A}: The DFA demarcates the set of mRNA candidates, % for a given protein, %among all possible sequences,
%and the SCFG scores each mRNA for stability; 
%their intersection finds the optimally stable mRNA. 
%{\bf B}: The CAI-weighted DFA intersects with 
%the SCFG to find the jointly optimal mRNA.}
\myedit{{\bf C--H} show how lattice parsing solves
the first optimization problem (see Fig.~\ref{fig:main_CFG_DFA}D for the second).}
%mRNA design for optimal stability (objective 1)} is reduced to lattice parsing. %, i.e., CFG intersection with DFA.
\myedit{{\bf C}: Codon DFAs.} %  for valine and serine.}
%See also Fig.~\ref{fig:si_aa_DFA} for more single codon DFA examples.
% {\bf A}: an example of word lattice (sentence DFA) for speech recognition.
% {\bf B}: simplified language grammar.
% {\bf C}: illustration of lattice parsing for speech recognition with given word lattice and language grammar.
{\bf D}: An mRNA DFA %for ``\text{methionine} \text{leucine} (\textsc{stop})'',  
made of three codon DFAs. %, i.e., $D(\text{methionine}) \circ D(\text{leucine}) \circ D(\textsc{stop})$.
The thick paths depict the optimal mRNA sequences under the simplified energy model in {\bf E},
%\nucA\nucU\nucG\nucC\nucU\{\nucA,\nucC,\nucG,\nucU\}\nucU\nucG\nucA\/,
\nucA\nucU\nucG\nucC\nucU$\star$\nucU\nucG\nucA\/,
where $\star$
%the 6th nucleotide ($\star$)
\myedit{could be any nucleotide.} %due to tie-breaking.
% and this allows freedom to optimize the properties of the sequence
% the thick arrows indicate the best mRNA sequence after intersecting this DFA
% with the context-free grammar.
{\bf E}: Stochastic context-free grammar (SCFG) 
for a simplified folding free %in the Nussinov-Jacobson-style 
energy model. Each rule \myedit{has a cost (i.e., energy term, the lower the better)}, 
and the dotted arcs represent base pairs in RNA secondary structure. 
% stochastic context-free grammar (SCFG)~\cite{Rivas+:2012}.
% {\bf F}: one of the derivations of the single sequence \textred\nucA\textcolor{gray}\nucU\textviolet\nucG\textcolor{blue}\nucC\textcolor{gray}\nucU\textviolet\nucG\textcolor{gray}\nucU\textviolet\nucG\textred\nucA under SCFG of the Nussinov-Jacobson model.
% {\bf C}: a high level comparison of single sequence parsing and lattice parsing.
{\bf F}: Single-sequence folding is equivalent to context-free parsing with 
an SCFG; 
the parse tree represents the best secondary structure for the input mRNA sequence.
%\textred\nucA\textcolor{gray}\nucU\textviolet\nucG\textcolor{blue}\nucC\textcolor{gray}\nucU\textviolet\nucG\textcolor{gray}\nucU\textviolet\nucG\textred\nucA \ 
%\nucA\nucU\nucG\nucC\nucU\nucG\nucU\nucG\nucA\/
%under the example SCFG. %in {\bf C}. 
%The colored regions correspond to the top part of {\bf D}.
{\bf G}: We extend single-sequence parsing (top) to lattice parsing (bottom) by replacing the input string with a DFA, %(which includes a string  single-chain DFA). 
where each string index becomes a DFA state, and a span %on the string 
becomes a path between two states. % in the DFA.
%For the single mRNA sequence (top), two string spans $N{[2,3]}$ (pink triangle) and $P{[3,8]}$ (blue triangle) are combined to form a larger span $S{[2,8]}$ (orange triangle); 
%for the lattice parsing (bottom), two DFA spans 
%$N{[\dfastate{2,0}, \dfastate{3,0}]}$ (pink region) and $P{[\dfastate{3,0}, \dfastate{8,1}]}$ (blue region) are combined to form $S{[\dfastate{2,0}, \dfastate{8,1}]}$ (orange region).
{\bf H}: Lattice parsing with the grammar in {\bf E} for the DFA in {\bf D}.
% the best derivations of the mRNA DFA in {\bf A}.
% intersected grammar,
% demonstrating the path through the SCFG and the DFA (there are multiple best trees due to the simple energy model); 
% the corresponding secondary structure (in dot-bracket format) is shown below the solid arrows;
% the rest of the DFA and an alternative parse tree are shown in below the selected path in light gray and light blue, respectively.
The blue arcs below the DFA depict the (shared) best structure for the optimal sequences \nucA\nucU\nucG\nucC\nucU$\star$\nucU\nucG\nucA\/ in the whole DFA,
while the dashed light-blue arcs above the DFA represent the best structure for a suboptimal sequence 
\nucA\nucU\nucG\nucU\nucU\nucA\nucU\nucA\nucA. %, which also encodes the protein ``methionine leucine'',
%The colored regions correspond to bottom half of {\bf C}.
%{\bf F}: time complexities of single sequence folding, lattice parsing (in general), and mRNA design (where $|D|\leq 2n$).
%. $|G|$: grammar constant (the number of rules), $n$: RNA sequence length, $|D|$: number of states in the DFA (in mRNA design, $|D| \leq 2n$).
% {\bf H-J}: integration of CAI to DFA.
% {\bf C}: improved edge weights to differ earlier.
% {\bf G}: codon table of serine.
% {\bf H}: DFA graph of serine with CAI as edge weight.
\myedit{Lattice parsing can also %jointly optimize stability and 
incorporate codon optimality (objective 2, see {\bf B}), by replacing the DFA with a weighted one (Fig.~\ref{fig:main_CFG_DFA}D).}
\label{fig:CFG_DFA} 
}
\end{figure}




==> fig_si_aa_DFA.tex <==
% !TEX root = main.tex

\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\colorlet{StartNode}{purple!20}
\colorlet{NodeGray}{gray!20}
\colorlet{EndNode}{purple!20}

%\begin{figure*}[!htb]
%\centering  
%\begin{tabular}{cc}
%%\vspace{.4cm}
%%\raisebox{-.5cm}{\hspace{-5.2cm}\panel{A}} & \raisebox{-.5cm}{\hspace{-5.cm}\panel{B}} & \raisebox{-.5cm}{\hspace{-4.8cm}\panel{C}} & \raisebox{-.5cm}{\hspace{-4.6cm}\panel{D}}\\[-.8cm]
%%\hspace{-.1cm}{\fontsize{9}{0}\selectfont \textbf{methionine}} & {\fontsize{9}{0}\selectfont \textbf{valine}} & {\fontsize{9}{0}\selectfont \textbf{serine}} & {\fontsize{9}{0}\selectfont \textbf{STOP}}
%%\\[-.2cm]
%\raisebox{1cm}{\hspace{-5.1cm}\panel{A}} & \hspace{-5.4cm}\raisebox{1cm}{\panel{B}}\\
%
%\raisebox{-1cm}{\hspace{-5.1cm}\panel{C}} & \hspace{-5.4cm}\raisebox{-1cm}{\panel{D}}\\[-3cm]
%
%\hspace{-0cm}
%\raisebox{.0cm}{
%\resizebox{.4\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%
%\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=.8cm of n00] (n0a) {}; %lhuang
%\node[right=1.5cm of n0a] (n0b) {$D(\text{methionine})$}; %lhuang
%\draw (n00) edge[above] node[red]{A} (n10)
%
%(n10) edge[above] node[gray]{U} (n20)
%(n20) edge[above] node[violet]{G} (n30);
%\end{tikzpicture}}}
%
%&
%\hspace{-0cm}
%\resizebox{.4\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%% \node[state, below=1cm of n10] (n11) {1,1};
%\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%% \node[state, below=1cm of n20] (n21) {2,1};
%\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=.8cm of n00] (n0a) {}; %lhuang
%\node[right=2cm of n0a] (n0b) {$D(\text{valine})$}; %lhuang
%\draw (n00) edge[above] node[violet]{G} (n10)
%
%(n10) edge[above] node[gray]{U} (n20)
%(n20) edge[above, bend left=60] node[red]{A} (n30)
%(n20) edge[above, bend left=20] node[blue]{C} (n30)
%(n20) edge[below] node[violet]{G} (n30)
%(n20) edge[below, bend right=40] node[gray]{U} (n30);
%\end{tikzpicture}
%}
%\\
%\hspace{-0cm}
%\resizebox{.4\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=.6cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 1,1};
%\node[state, right=1cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.6cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, accepting, right=.9cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=1.9cm of n00] (n0a) {}; %lhuang
%\node[right=2cm of n0a] (n0b){$D(\text{leucine})$}; %lhuang
%
%\draw (n00) edge[above] node[gray]{U} (n40)
%(n00) edge[above] node[blue]{C} (n41)
%(n40) edge[above] node[gray]{U} (n50)
%(n41) edge[above] node[gray]{U} (n51)
%(n50) edge[above, bend left=40] node[red]{A} (n60)
%(n50) edge[above] node[violet]{G} (n60)
%(n51) edge[below, bend left=20] node[red]{A} (n60)
%(n51) edge[below, bend right=10] node[blue]{C} (n60)
%(n51) edge[below, bend right=40] node[violet]{G} (n60)
%(n51) edge[below, bend right=70] node[gray]{U} (n60);
%\end{tikzpicture}}
%
%&
%\hspace{-0cm}
%\resizebox{.4\textwidth}{!}{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
%\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=.6cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
%\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
%\node[below=2.08cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
%\node[right=2cm of n0a] (n0b) {$D(\textsc{STOP})$}; %lhuang
%\draw (n00) edge[above] node[gray]{U} (n10)
%(n10) edge[above] node[red]{A} (n20)
%(n10) edge[above] node[violet]{G} (n21)
%(n20) edge[above, bend left=20] node[red]{A} (n30)
%(n20) edge[below] node[violet]{G} (n30)
%(n21) edge[below] node[red]{A} (n30);
%\end{tikzpicture}}
%
% \\[-0.3cm]
%\end{tabular}
%\caption{Examples of the DFA representations for individual amino acid.
%{\bf A}: DFA graph of methionine (single codon amino acid).
%{\bf B}: DFA graph of valine (four-codon amino acid).
%{\bf C}: DFA graph of leucine (six-codon amino acid).
%{\bf D}: DFA graph of the STOP codons (three codons).
%See also Fig.~\ref{fig:CFG_DFA}.
%\label{fig:si_aa_DFA}}
%\end{figure*}



==> fig_si_alter_codon.tex <==
% !TEX root = main.tex

\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\begin{figure*}[!htb]
\centering
\begin{tabular}{ccc}
\vspace{.4cm}
\raisebox{-.5cm}{\hspace{-4.2cm}\panel{A}}\\[-.8cm]
 % & \raisebox{-.5cm}{\hspace{-5.cm}\panel{C}} \\[-.8cm]
\hspace{1.5cm}{\fontsize{9}{0}\selectfont \textbf{alternative genetic code}}\\[-.2cm]
 % & {\fontsize{9}{0}\selectfont \textbf{avoiding certain codon}}\\[-.2cm]

\hspace{-1.cm}\resizebox{.34\textwidth}{!}{\raisebox{1.5cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.9cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.3cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, below=.3cm of n11, inner sep=-10pt, fill=NodeGray] (n12) {\fontsize{16.5}{0}\selectfont 1,2};
\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.3cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, below=.3cm of n21, inner sep=-10pt, fill=NodeGray] (n22) {\fontsize{16.5}{0}\selectfont 2,2};
\node[state, accepting, right=.9cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=3.1cm of n00] (n0a) {}; %lhuang
\node[right=-.3cm of n0a] (n0b) {\fontsize{16}{0}\selectfont  $D(\text{serine})$\! of\! alternative}; %lhuang
\node[below=-.2cm of n0b] (n0c) {\fontsize{16}{0}\selectfont  yeast\! nuclear\! code~\protect\mycite{ohama+:1993}}; %lhuang
\draw (n00) edge[above] node[gray]{U} (n10)
(n00) edge[above] node[red]{A} (n11)
(n00) edge[above, line width=1.5pt] node[blue]{C} (n12)
(n10) edge[above] node[blue]{C} (n20)
(n11) edge[above] node[violet]{G} (n21)
(n12) edge[above, line width=1.5pt] node[gray,above]{U} (n22)
(n20) edge[above, bend left=80] node[red,above]{A} (n30)
(n20) edge[above, bend left=40] node[blue,above]{C} (n30)
(n20) edge[below] node[violet,above]{G} (n30)
(n20) edge[below, bend right=30] node[gray,above, inner sep=2pt]{U} (n30)
(n21) edge[below, bend right=22] node[blue,above, inner sep=3pt]{C} (n30)
(n21) edge[below, bend right=50] node[gray,above, inner sep=3pt]{U} (n30)
(n22) edge[below, bend right=40, line width=1.5pt] node[violet,above, inner sep=4pt]{G} (n30);
\end{tikzpicture}}}
&
\hspace{-1.cm}\resizebox{.34\textwidth}{!}{\raisebox{3.3cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.9cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, accepting, right=.9cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=0.2cm of n00] (n0a) {}; %lhuang
\node[right=1.2cm of n0a] (n0b) {\fontsize{18}{0}\selectfont \qquad   $\Downarrow$}; %lhuang
\node[below=-1.6cm of n00] (n0c) {}; %lhuang
\node[right=0.3cm of n0c] (n0d) {\fontsize{16}{0}\selectfont {original $D(\text{tryptophan})$}}; %lhuang
\draw (n00) edge[above] node[gray]{U} (n10)
(n10) edge[above] node[violet]{G} (n20)
(n20) edge[above] node[violet]{G} (n30);
% \end{tikzpicture}}}
\raisebox{-2.2cm}{
% \hspace{-5.3cm}\resizebox{.31\textwidth}{!}{\raisebox{.01cm}{
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.9cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=.3cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=.9cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, accepting, right=.9cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=1.cm of n00] (n0a) {}; %lhuang
\node[right=-.2cm of n0a] (n0b) {\fontsize{16}{0}\selectfont \myedit{reassignment\! of\! CGG\! to}}; %lhuang
\node[below=-0.2cm of n0b] (n0c) {\fontsize{16}{0}\selectfont \myedit{$D(\text{tryptophan})$\! in\! a clade of}};
\node[below=-0.2cm of n0c] (n0d) {\fontsize{16}{0}\selectfont \myedit{Bacilli or in Anaerococcus~\protect\mycite{shulgina+:2021}}}; %lhuang
\draw (n00) edge[above] node[gray]{U} (n10)
(n00) edge[below, bend right=40, line width=1.5pt] node[blue]{C} (n10)
%(n10) edge[above] node[violet]{G} (n20)
(n10) edge[above, line width=1.5pt] node[violet]{G} (n20)
(n20) edge[above, line width=1.5pt] node[violet]{G} (n30);
}
\end{tikzpicture}}}
&
\hspace{-.2cm}\resizebox{.35\textwidth}{!}{\raisebox{4.cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
% \node[state, below=1cm of n10] (n11) {1,1};
\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
% \node[state, below=1cm of n20] (n21) {2,1};
\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
% \node[above=.8cm of n00] (n0a) {}; %lhuang
% \node[right=1.1cm of n0a] (n0b) {\fontsize{16}{0}\selectfont  original $D(\text{threonine})$}; %lhuang
\node[below=0.5cm of n00] (n0a) {}; %lhuang
\node[right=1.2cm of n0a] (n0b) {\fontsize{18}{0}\selectfont \qquad   $\Downarrow$}; %lhuang
\node[below=-1.8cm of n00] (n0c) {}; %lhuang
\node[right=-0.3cm of n0c] (n0d) {\fontsize{16}{0}\selectfont {original $D(\text{threonine})$}}; %lhuang
\draw (n00) edge[above] node[red]{A} (n10)
% (n00) edge[above] node[red]{A} (n11)
(n10) edge[above] node[blue]{C} (n20)
% (n11) edge[above] node[violet]{G} (n21)
(n20) edge[above, bend left=60] node[red]{A} (n30)
(n20) edge[above, bend left=20] node[blue]{C} (n30)
(n20) edge[below] node[violet]{G} (n30)
(n20) edge[below, bend right=40] node[gray]{U} (n30);
% \end{tikzpicture}}}
\raisebox{-2.8cm}{
% \hspace{-5.1cm}\resizebox{.31\textwidth}{!}{\raisebox{.42cm}{
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.6cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.6cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=2cm of n00] (n0a) {}; %lhuang
\node[right=-.cm of n0a] (n0b) {\fontsize{16}{0}\selectfont $D(\text{threonine})$ of yeast}; %lhuang
\node[below=-.2cm of n0b] (n0c) {\fontsize{16}{0}\selectfont mitochondrial codons}; %lhuang
\draw (n00) edge[above] node[red]{A} (n10)
(n00) edge[above, line width=1.5pt] node[blue]{C} (n11)
(n10) edge[above] node[blue]{C} (n20)
(n11) edge[above, line width=1.5pt] node[gray]{U} (n21)
(n20) edge[above, bend left=95] node[red]{A} (n30)
(n20) edge[above, bend left=50] node[blue]{C} (n30)
(n20) edge[above, bend left=20] node[violet]{G} (n30)
(n20) edge[below, bend left=8] node[gray]{U} (n30)
(n21) edge[below, bend left=10, line width=1.5pt] node[red]{A} (n30)
(n21) edge[below, bend right=20, line width=1.5pt] node[blue]{C} (n30)
(n21) edge[below, bend right=50, line width=1.5pt] node[violet]{G} (n30)
(n21) edge[below, bend right=95, line width=1.5pt] node[gray]{U} (n30);
}
\end{tikzpicture}}}
\\[-.8cm]
\end{tabular}

% dividing lines
% \hspace{5cm}
\begin{tikzpicture}
\draw (-5,0) -- (10.4, 0);
\end{tikzpicture}
\\[-.3cm]


\begin{tabular}{cc}
\raisebox{-.5cm}{\hspace{-5.6cm}\panel{B}}\\[-.4cm]
 % & \raisebox{-.5cm}{\hspace{-5.cm}\panel{C}} \\[-.8cm]
\hspace{-.3cm}{\fontsize{9}{0}\selectfont \textbf{avoiding certain codon}}\\[-.2cm]
\hspace{-.cm}\resizebox{.38\textwidth}{!}{\raisebox{.7cm}{
{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Ser nodes
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.6cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=1cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.6cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=.9cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 3,0};
\node[above=.3cm of n00] (n0a) {}; %lhuang
\node[right=.7cm of n0a] (n0b) {\fontsize{16}{0}\selectfont original $D(\text{serine})$}; %lhuang
% Leu arcs
\draw (n00) edge[above] node[red]{A} (n40)
(n00) edge[above] node[gray]{U} (n41)
(n40) edge[above] node[violet]{G} (n50)
(n41) edge[above] node[blue]{C} (n51)
(n50) edge[above, bend left=40] node[blue]{C} (n60)
(n50) edge[above] node[gray]{U} (n60)
(n51) edge[below, bend left=20, red, dashed] node[red]{A} (n60)
(n51) edge[below, bend left=20, red, dashed] node[black, pos=.8, yshift=.23cm]{x} (n60)
(n51) edge[below, bend right=10] node[gray]{U} (n60)
(n51) edge[below, bend right=40] node[blue]{C} (n60)
(n51) edge[below, bend right=70, red, dashed] node[violet]{G} (n60)
(n51) edge[below, bend right=70, red, dashed] node[black, pos=.7, yshift=0.2cm]{x} (n60);
% \end{tikzpicture}}}}

% \hspace{-5.2cm}\resizebox{.43\textwidth}{!}{\raisebox{-2.4cm}{
% {\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Leu nodes
\raisebox{-3.6cm}{
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00_mod) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00_mod, inner sep=-10pt, fill=NodeGray] (n40_mod) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.6cm of n40_mod, inner sep=-10pt, fill=NodeGray] (n41_mod) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=1cm of n40_mod, inner sep=-10pt, fill=NodeGray] (n50_mod) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.6cm of n50_mod, inner sep=-10pt, fill=NodeGray] (n51_mod) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=.9cm of n50_mod, inner sep=-10pt, fill=EndNode] (n60_mod) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=2cm of n00_mod] (n0a_mod) {}; %lhuang
%\node[right=1.1cm of n0a] (n0b) {original $D(\text{serine})$}; %lhuang
\node[right=-.5cm of n0a_mod] (n0b_mod) {\fontsize{15}{0}\selectfont $D(\text{serine})$ after synonymous}; %lhuang
\node[below=-.2cm of n0b_mod] (n0c_mod) {\fontsize{15}{0}\selectfont codon compression}; %lhuang
\node[below=-1.8cm of n00, inner sep=-10pt] (n0c) {}; %lhuang
\node[right=2.7cm of n0c] (n0d) {\fontsize{18}{0}\selectfont $\Downarrow$};
% Leu arcs
\draw (n00_mod) edge[above] node[red]{A} (n40_mod)
(n00_mod) edge[above] node[gray]{U} (n41_mod)
(n40_mod) edge[above] node[violet]{G} (n50_mod)
(n41_mod) edge[above] node[blue]{C} (n51_mod)
(n50_mod) edge[above, bend left=40] node[blue]{C} (n60_mod)
(n50_mod) edge[above] node[gray]{U} (n60_mod)
%(n51) edge[below, bend left=20, red, dashed] node[gray]{U} (n60)
%(n51) edge[below, bend left=20, red, dashed] node[black, pos=.8, yshift=.23cm]{x} (n60)
(n51_mod) edge[below, bend right=10] node[gray]{U} (n60_mod)
(n51_mod) edge[below, bend right=40] node[blue]{C} (n60_mod);
%(n51) edge[below, bend right=70, red, dashed] node[blue]{C} (n60)
%(n51) edge[below, bend right=70, red, dashed] node[black, pos=.7, yshift=0.2cm]{x} (n60);
}
\end{tikzpicture}}}}
&
% panel D stop codon
\hspace{2cm}\resizebox{.38\textwidth}{!}{\raisebox{1.2cm}{
{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.2cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=-1.7cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.7cm of n0a] (n0b) {\fontsize{16}{0}\selectfont original $D(\textsc{STOP})$}; %lhuang
\node[below=.8cm of n00, inner sep=-10pt] (n0c) {}; %lhuang
\node[right=2.0cm of n0c] (n0d) {\fontsize{18}{0}\selectfont$\Downarrow$};

\draw (n00) edge[above] node[gray]{U} (n10)
(n10) edge[above] node[red]{A} (n20)
(n10) edge[above] node[violet]{G} (n21)
(n20) edge[above, bend left=20] node[red]{A} (n30)
(n20) edge[below, red, dashed] node[violet]{G} (n30)
(n20) edge[below, red, dashed] node[black, pos=.5, yshift=.23cm]{x} (n30)
(n21) edge[below] node[red]{A} (n30);

\raisebox{-2.6cm}{
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00_mod) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00_mod, inner sep=-10pt, fill=NodeGray] (n10_mod) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=1cm of n10_mod, inner sep=-10pt, fill=NodeGray] (n20_mod) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, accepting, right=1cm of n20_mod, inner sep=-10pt, fill=EndNode] (n30_mod) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=.6cm of n00_mod, inner sep=-10pt] (n0a_mod) {}; %lhuang
\node[right=.5cm of n0a_mod] (n0b_mod) {\fontsize{15}{0}\selectfont $D(\textsc{STOP})$ without}; %lhuang
\node[below=-.2cm of n0b_mod] (n0c_mod) {\fontsize{15}{0}\selectfont amber STOP codon}; %lhuang

\draw (n00_mod) edge[above] node[gray]{U} (n10_mod)
(n10_mod) edge[above, bend left=20] node[red]{A} (n20_mod)
(n10_mod) edge[below, bend right=20] node[violet]{G} (n20_mod)
(n20_mod) edge[above] node[red]{A} (n30_mod);
}
\end{tikzpicture}}}}\\[1.8cm]
\end{tabular}

% dividing lines
\hspace{8.8cm}
\begin{tikzpicture}
\draw (4.5,0) -- (11, 0);
\end{tikzpicture}
\\[-1.cm]

\begin{tabular}{ccc}
\raisebox{-1.5cm}{\hspace{-7.2cm}\panel{C}} & \raisebox{-1.5cm}{\hspace{-5cm}\panel{D}} \\[-.4cm]
\hspace{.7cm}{\fontsize{9}{0}\selectfont \textbf{avoiding a specific adjacent codon pair}} &  \hspace{1.8cm}{\fontsize{9}{0}\selectfont \textbf{chemically modified nucleotides}}\\[-1.cm]
% $\Downarrow$ & $\Downarrow$\\[-.3cm]
 % panel C chemically modified nucs.
 %\multicolumn{1}{c}{
\hspace{-.0cm}\resizebox{.53\textwidth}{!}{\raisebox{4.cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\draw[-] (-2,1.2) -- (-2,-5);
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=0.7cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.6cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=0.7cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.6cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, right=0.7cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, right=0.7cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, right=0.7cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, accepting, right=0.7cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[below=2cm of n00] (n0a) {}; %lhuang
\node[right=4.8cm of n0a] (n0b) {\fontsize{18}{0}\selectfont $\Downarrow$}; 
\node[below=-1cm of n21] (n21a) {}; %lhuang
\node[right=3cm of n21a] (n0b) {\fontsize{16}{0}\selectfont original}; %lhuang
\node[below=-.5cm of n21] (n21a) {}; %lhuang
\node[right=1.5cm of n21a] (n0b) {\fontsize{16}{0}\selectfont $D(\text{leucine})\! \circ \! D(\text{proline})$}; %lhuang
\draw (n00) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n10)
(n00) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n11)
(n10) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n20)
(n11) edge[above, line width=1.3pt, dashed] node[gray]{\fontsize{10}{0}\selectfont U} (n21)
(n20) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n21) edge[above, bend left=15] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n21) edge[above, bend right=10] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n21) edge[above, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
(n21) edge[above, bend right=70, line width=1.3pt, dashed, red] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
(n30) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n40)
(n40) edge[above, line width=1.3pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n50)
(n50) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[below, line width=1.3pt, dashed, red] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n60)
% cross out
(n21) edge[below, red, bend right=70, dashed, line width=.pt] node[black, pos=.3, yshift=.22cm]{x} (n30)
(n50) edge[below, red, dashed, line width=.pt] node[black, pos=.5, yshift=.23cm]{x} (n60);
%\draw[-,dashed,line width=1.7pt] (-1.5,-2.8) -- (-1.5,2.3);
% \end{tikzpicture}}}

%panel E adjacent codon pair bottom
%\multicolumn{1}{c}{
% \hspace{-8.2cm}\resizebox{.5\textwidth}{!}{\raisebox{-2.4cm}{
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\draw[-] (-2,1.8) -- (-2,-4);
\raisebox{-3.74cm}{
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=0.7cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=.6cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=0.7cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=.6cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, right=0.7cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, below=.6cm of n30, inner sep=-10pt, fill=NodeGray] (n31) {\fontsize{16.5}{0}\selectfont 3,1};
\node[state, right=0.7cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, below=.6cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 4,1};
\node[state, right=0.7cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, below=.6cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 5,1};
\node[state, accepting, right=0.7cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
%\node[below=1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
%\node[right=-.5cm of n0a] (n0b) {\fontsize{16}{0}\selectfont modified}; %lhuang
\node[below=2.3cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.9cm of n0a] (n0b) {\fontsize{17}{0}\selectfont modified\! $D(\text{leucine})\circ\! D(\text{proline})$}; %lhuang
\node[below=-.2cm of n0b] (n0c) {\fontsize{17}{0}\selectfont modified\! without\! \nucC\nucU\nucC--\nucC\nucC\nucG}; %lhuang
\draw (n00) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n10)
(n00) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n11)
(n10) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n20)
(n11) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n21)
(n20) edge[above, bend left=38] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n21) edge[above, bend left=15] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n21) edge[above, bend right=9] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n21) edge[above, bend right=34.3] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
(n21) edge[below,  line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n31)
(n30) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n40)
(n31) edge[above, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n41)
(n40) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n50)
(n41) edge[above, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n51)
(n50) edge[above, bend left=70, inner sep = .8pt] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=40, inner sep = .6pt] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[above, bend left=10, inner sep = .8pt] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[above, bend right=18, inner sep = .8pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60)
(n51) edge[below, bend left=10, line width=1.5pt] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n51) edge[below, bend right=20, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n51) edge[below, bend right=50, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60);
}
\end{tikzpicture}}}
&
\hspace{-6.9cm}\raisebox{0cm}{
\begin{tikzpicture}
\draw (0,1) -- (0, -6.);
\end{tikzpicture}}
&
\hspace{-7.cm}\resizebox{.4\textwidth}{!}{\raisebox{2.5cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=1cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, below=1cm of n10, inner sep=-10pt, fill=NodeGray] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=1cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, below=1cm of n20, inner sep=-10pt, fill=NodeGray] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, accepting, right=1cm of n20, inner sep=-10pt, fill=EndNode] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[below=2.5cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=.9cm of n0a] (n0b) {\fontsize{16}{0}\selectfont extended $D(\text{serine})$}; %lhuang
\node[below=-.2cm of n0b] (n0c) {\fontsize{16}{0}\selectfont with $\Psi$, m$^6$A, and m$^5$C}; %lhuang
\draw (n00) edge[above, bend left=30] node[gray]{U} (n10)
(n00) edge[above, bend right=10, line width=1.5pt] node[gray]{$\Psi$} (n10)
(n00) edge[above] node[red]{A} (n11)
(n00) edge[below, bend right=30, line width=1.5pt, sloped, anchor=center, below] node[red]{m$^6$A} (n11)
(n10) edge[above, bend left=20] node[blue]{C} (n20)
(n10) edge[below, bend right=20, line width=1.5pt] node[blue]{m$^5$C} (n20)
(n11) edge[above] node[violet]{G} (n21)
(n20) edge[above, bend left=105, line width=1.5pt] node[red]{\fontsize{8}{0}\selectfont m$^6$A} (n30)
%node[gray, sloped, anchor=center, above]
(n20) edge[above, bend left=60] node[red]{\fontsize{8}{0}\selectfont A} (n30)
(n20) edge[above, bend left=35] node[blue]{\fontsize{8}{0}\selectfont C} (n30)
(n20) edge[above, bend left=8, line width=1.5pt] node[blue]{\fontsize{8}{0}\selectfont m$^5$C} (n30)
(n20) edge[above, bend right=18] node[violet]{\fontsize{8}{0}\selectfont G} (n30)
(n20) edge[above, bend right=40] node[gray]{\fontsize{8}{0}\selectfont U} (n30)
(n20) edge[above, bend right=70, line width=1.5pt] node[gray]{\fontsize{8}{0}\selectfont $\Psi$} (n30)
(n21) edge[above, bend right=25] node[blue]{\fontsize{8}{0}\selectfont C} (n30)
(n21) edge[above, bend right=45] node[gray]{\fontsize{8}{0}\selectfont U} (n30)
(n21) edge[above, bend right=70, line width=1.5pt] node[gray]{\fontsize{8}{0}\selectfont $\Psi$} (n30)
(n21) edge[below, bend right=90, line width=1.5pt, sloped, anchor=center, below] node[blue]{\fontsize{8}{0}\selectfont m$^5$C} (n30);
\end{tikzpicture}}}
\vspace{-.3cm}
\end{tabular}
\caption{\myedit{Examples of the DFA representations for extended codons, modified nucleotides, and coding constraints.
%The DFA framework can easily incorporate codon optimality and represent arbitrary genetic codes, modified nucleotides, and coding constraints. 
%{\bf A}: the original DFA of valine (up), and the extended DFA integrating $\Psi$, Inosine (I) and m$^5$C (down).
% , and the extended DFA that uses alternative yeast nuclear codons~\protect\mycite{ohama1993non} (down right). 
{\bf A}: Alternative genetic codes of serine, tryptophan, and threonine.
% The original DFA of threonine (up), and the corresponding DFA using alternative yeast mitochondrial codons~\protect\mycite{bonitz+:1980} (down).
{\bf B}: Avoiding certain codon. On the left it shows the original DFA of serine (up), in which the red dashed arrows indicating \nucU\nucC\nucA\  and \nucU\nucC\nucG\ are
chosen to be avoided,  
% systematically replaced by their synonyms \nucA\nucG\nucC\  and \nucA\nucG\nucU, 
resulting in a new DFA (down)~\protect\mycite{fredens+:2019}.
On the right it shows removing the rare amber STOP codon (\nucU\nucA\nucG)~\protect\mycite{fredens+:2019}. }% from its DFA.
% See Fig.~\ref{fig:alter_aa} for an example that avoids a specific adjacent codon pair.
%{\bf E and F}: Avoiding a restriction enzyme specific recognition sequence (Knp I). 
%{\bf A}: the original DFA of threonine (up), and the corresponding DFA using alternative yeast mitochondrial codons~\protect\mycite{bonitz+:1980}~\protect\mycite{ohama+:1993} (down).
%{\bf B}: the original DFA of serine (up) and the red dashed arrows indicate \nucU\nucC\nucG and \nucU\nucC\nucA are systematiscally replaced by their synonyms \nucA\nucG\nucC, \nucA\nucG\nucT and \nucU\nucA\nucA, resulting in a new DFA (down).
{\bf C}: Avoiding a specific adjacent codon pair.
{\bf D}: Extended serine DFA can include chemically modified nucleotides pseudouridine ($\Psi$), 6-Methyladenosine (\msixA) and 5-methylcytosine (\mfiveC).
\label{fig:si_alter_aa}}
\end{figure*}















\begin{figure*}[!htb]
\centering
\begin{tabular}{c}
\vspace{.4cm}

\raisebox{0cm}{\hspace{-13cm}\panel{\myedit{A}}}\\[-1cm]

% panel F top
\hspace{-.2cm}\raisebox{-1cm}{\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\draw[-] (-2,1.1) -- (-2,-5);
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=1cm of n10, inner sep=-10pt] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=1cm of n20, inner sep=-10pt] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, right=.8cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[state, right=.8cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{16.5}{0}\selectfont 7,0};
\node[state, right=.8cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{16.5}{0}\selectfont 8,0};
\node[state, accepting, right=.8cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{16.5}{0}\selectfont 9,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang
%\node[right=4.3cm of n0a] (n0b) {original $D(\text{leucine})\circ D(\text{proline})$}; %lhuang
\draw (n00) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n20)
(n20) edge[above, bend left=40] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n30)

(n30) edge[above, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n40)
(n40) edge[above, line width=1.8pt, dashed] node[gray]{\fontsize{10}{0}\selectfont U} (n50)
(n50) edge[above, bend left=60, line width=1.8pt, dashed] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n60)
%(n50) edge[below, red, dashed, line width=.pt] node[black, pos=.7, yshift=.23cm]{x} (n60)


(n60) edge[above, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n70)
(n70) edge[above, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n80)
(n80) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n90)
(n80) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n90)
(n80) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n90)
(n80) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n90);

\node[below=.6cm of n00] (n00b) {};
\node[below=.6cm of n30] (n30b) {};
\node[below=.6cm of n60] (n60b) {};
\node[below=.6cm of n90] (n90b) {};
\draw (n00b) edge[below,<->,dashed] node{$D(\text{glutamic acid})$} (n30b);
\draw (n30b) edge[below,<->,dashed] node{$D(\text{valine})$} (n60b);
\draw (n60b) edge[below,<->,dashed] node{$D(\text{proline})$} (n90b);
\node[below=.35cm of n00] (n00mid) {$\mid$};
\node[below=.35cm of n30] (n30mid) {$\mid$};
\node[below=.75cm of n30] (n30circ) {$\circ$};
\node[below=.35cm of n60] (n60mid) {$\mid$};
\node[below=.75cm of n60] (n60circ) {$\circ$};
\node[below=.35cm of n90] (n90mid) {$\mid$};

\end{tikzpicture}}}\\[-1cm]
\hspace{.2cm}{\fontsize{18}{0}\selectfont $\Downarrow$} \\[-.5cm]

% panel F bottom
\hspace{-.2cm}\raisebox{0cm}{\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
%\draw[-] (-2,1.2) -- (-2,-5);
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, below=.7cm of n30, inner sep=-10pt, fill=NodeGray] (n31) {\fontsize{16.5}{0}\selectfont 3,1};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, below=.7cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 4,1};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, below=.7cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 5,1};
\node[state, right=.8cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[state, right=.8cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{16.5}{0}\selectfont 7,0};
\node[state, right=.8cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{16.5}{0}\selectfont 8,0};
\node[state, accepting, right=.8cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{16.5}{0}\selectfont 9,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang


\node[below=2.4cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=3.1cm of n0a] (n0b) {modified $D(\text{glutamic acid})\circ D(\text{valine})\circ D(\text{proline})$ without $\nucG\!\mid\!\nucG\nucU\nucA\!\mid\!\nucC\nucC$};


\draw (n00) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n20)
(n20) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, line width=1.5pt] node[violet]{\fontsize{10}{0}\selectfont G} (n31)
(n30) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n40)
(n40) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n50)
(n31) edge[above, line width=1.5pt] node[violet]{\fontsize{10}{0}\selectfont G} (n41)
(n41) edge[above, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n51)
(n50) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n60)


(n51) edge[above, bend right=28, line width=1.5pt] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n51) edge[above, bend right=52, line width=1.5pt] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n51) edge[above, bend right=83, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60)

% cross out
%(n50) edge[below, red, dashed, line width=.pt] node[black, pos=.7, yshift=.23cm]{x} (n60)
(n60) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n70)
(n70) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n80)
(n80) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n90)
(n80) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n90)
(n80) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n90)
(n80) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n90);


\end{tikzpicture}}}\\[0cm]




%enzyme
\raisebox{0cm}{\hspace{-13cm}\panel{B}}\\[-.6cm]

\hspace{-.3cm}\raisebox{-1cm}{\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
%\node[state, below=1cm of n10, inner sep=-10pt] (n11) {\fontsize{16.5}{0}\selectfont 1,1};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
%\node[state, below=1cm of n20, inner sep=-10pt] (n21) {\fontsize{16.5}{0}\selectfont 2,1};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, right=.8cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[state, right=.8cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{16.5}{0}\selectfont 7,0};
\node[state, right=.8cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{16.5}{0}\selectfont 8,0};
\node[state, accepting, right=.8cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{16.5}{0}\selectfont 9,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang
%\node[right=4.3cm of n0a] (n0b) {original $D(\text{leucine})\circ D(\text{proline})$}; %lhuang
\draw (n00) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n20)
(n20) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
(n20) edge[below] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
(n20) edge[below, bend right=40, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n30)


(n30) edge[above, line width=1.8pt, dashed] node[gray]{\fontsize{10}{0}\selectfont U} (n40)
(n40) edge[above, line width=1.8pt, dashed] node[red]{\fontsize{10}{0}\selectfont A} (n50)
(n50) edge[above, bend left=40, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n60)


(n60) edge[above, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n70)
(n70) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n80)
(n80) edge[above, bend left=40] node[blue]{\fontsize{10}{0}\selectfont C} (n90)
(n80) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n90);

\node[below=.6cm of n00] (n00b) {};
\node[below=.6cm of n30] (n30b) {};
\node[below=.6cm of n60] (n60b) {};
\node[below=.6cm of n90] (n90b) {};
\draw (n00b) edge[below,<->,dashed] node{$D(\text{glycine})$} (n30b);
\draw (n30b) edge[below,<->,dashed] node{$D(\text{tyrosine})$} (n60b);
\draw (n60b) edge[below,<->,dashed] node{$D(\text{histidine})$} (n90b);
\node[below=.35cm of n00] (n00mid) {$\mid$};
\node[below=.35cm of n30] (n30mid) {$\mid$};
\node[below=.75cm of n30] (n30circ) {$\circ$};
\node[below=.35cm of n60] (n60mid) {$\mid$};
\node[below=.75cm of n60] (n60circ) {$\circ$};
\node[below=.35cm of n90] (n90mid) {$\mid$};



\node[below=1.8cm of n40] (narrow) {};
\node[right=0.4cm of narrow] (arrow) {\fontsize{20}{0}\selectfont$\Downarrow$};





\node[state, below=2.5cm of n00, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, below=.7cm of n30, inner sep=-10pt, fill=NodeGray] (n31) {\fontsize{16.5}{0}\selectfont 3,1};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, below=.7cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 4,1};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, below=.7cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 5,1};
\node[state, right=.8cm of n50, inner sep=-10pt, fill=NodeGray] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[state, right=.8cm of n60, inner sep=-10pt, fill=NodeGray] (n70) {\fontsize{16.5}{0}\selectfont 7,0};
\node[state, right=.8cm of n70, inner sep=-10pt, fill=NodeGray] (n80) {\fontsize{16.5}{0}\selectfont 8,0};
\node[state, accepting, right=.8cm of n80, inner sep=-10pt, fill=EndNode] (n90) {\fontsize{16.5}{0}\selectfont 9,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang


\node[below=2.1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=3.1cm of n0a] (n0b) {modified $D(\text{glycine})\circ D(\text{tyrosine})\circ D(\text{histidine})$ without $\nucG\nucG\!\mid\!\nucU\nucA\nucC\!\mid\!\nucC$};
\node[left=.6cm of n00] (n00left) {};

\draw (n00) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n20)
(n20) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
(n20) edge[below] node[gray]{\fontsize{10}{0}\selectfont U} (n30)
(n20) edge[below, line width=1.5pt] node[violet]{\fontsize{10}{0}\selectfont G} (n31)


(n30) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n40)
(n40) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n50)
(n50) edge[above, bend left=40] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n60)


(n31) edge[above, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n41)
(n41) edge[above, line width=1.5pt] node[red]{\fontsize{10}{0}\selectfont A} (n51)
(n51) edge[above, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60)

(n60) edge[above] node[blue]{\fontsize{10}{0}\selectfont C} (n70)
(n70) edge[above] node[red]{\fontsize{10}{0}\selectfont A} (n80)
(n80) edge[above, bend left=40] node[blue]{\fontsize{10}{0}\selectfont C} (n90)
(n80) edge[above] node[gray]{\fontsize{10}{0}\selectfont U} (n90)
(n00left) edge[above] node[violet]{} (n00);


\end{tikzpicture}}}\\[.8cm]



 
 \raisebox{0cm}{\hspace{-13cm}\panel{C}}  \\[-.4cm]
 
\hspace{0cm}\raisebox{-1cm}{\resizebox{.6\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state,accepting, right=.8cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang
%\node[right=4.3cm of n0a] (n0b) {original $D(\text{leucine})\circ D(\text{proline})$}; %lhuang
\draw (n00) edge[above, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above, line width=1.8pt, dashed] node[violet]{\fontsize{10}{0}\selectfont G} (n20)
(n20) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
(n20) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n20) edge[below, bend right=40, line width=1.8pt, dashed] node[gray]{\fontsize{10}{0}\selectfont U} (n30)

(n30) edge[above, line width=1.8pt, dashed] node[red]{\fontsize{10}{0}\selectfont A} (n40)
(n40) edge[above, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n50)
(n50) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=20, line width=1.8pt, dashed] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[below, bend right=40] node[gray]{\fontsize{10}{0}\selectfont U} (n60);

\node[below=.6cm of n00] (n00b) {};
\node[below=.6cm of n30] (n30b) {};
\node[below=.6cm of n60] (n60b) {};
\draw (n00b) edge[below,<->,dashed] node{$D(\text{glycine})$} (n30b);
\draw (n30b) edge[below,<->,dashed] node{$D(\text{threonine})$} (n60b);
\node[below=.35cm of n00] (n00mid) {$\mid$};
\node[below=.35cm of n30] (n30mid) {$\mid$};
\node[below=.75cm of n30] (n30circ) {$\circ$};
\node[below=.35cm of n60] (n60mid) {$\mid$};


\node[below=1.5cm of n30] (narrow) {\fontsize{20}{0}\selectfont$\Downarrow$};




\node[state, below=3cm of n00, inner sep=-10pt, fill=StartNode] (n00) {\fontsize{16.5}{0}\selectfont 0,0};
\node[left=.6cm of n00] (n00left) {};
\node[state, right=.8cm of n00, inner sep=-10pt, fill=NodeGray] (n10) {\fontsize{16.5}{0}\selectfont 1,0};
\node[state, right=.8cm of n10, inner sep=-10pt, fill=NodeGray] (n20) {\fontsize{16.5}{0}\selectfont 2,0};
\node[state, right=.8cm of n20, inner sep=-10pt, fill=NodeGray] (n30) {\fontsize{16.5}{0}\selectfont 3,0};
\node[state, below=.7cm of n30, inner sep=-10pt, fill=NodeGray] (n31) {\fontsize{16.5}{0}\selectfont 3,1};
\node[state, right=.8cm of n30, inner sep=-10pt, fill=NodeGray] (n40) {\fontsize{16.5}{0}\selectfont 4,0};
\node[state, below=.7cm of n40, inner sep=-10pt, fill=NodeGray] (n41) {\fontsize{16.5}{0}\selectfont 4,1};
\node[state, right=.8cm of n40, inner sep=-10pt, fill=NodeGray] (n50) {\fontsize{16.5}{0}\selectfont 5,0};
\node[state, below=.7cm of n50, inner sep=-10pt, fill=NodeGray] (n51) {\fontsize{16.5}{0}\selectfont 5,1};
\node[state, accepting, right=.8cm of n50, inner sep=-10pt, fill=EndNode] (n60) {\fontsize{16.5}{0}\selectfont 6,0};
\node[below=2.5cm of n00] (n0a) {}; %lhuang


\node[below=2.1cm of n00, inner sep=-10pt] (n0a) {}; %lhuang
\node[right=1cm of n0a] (n0b) {modified $D(\text{glycine})\circ D(\text{threonine})$ without $\nucG\nucG\nucU\!\mid\!\nucA\nucC\nucC$};


\draw (n00) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n10)
(n10) edge[above] node[violet]{\fontsize{10}{0}\selectfont G} (n20)
(n20) edge[above, bend left=60] node[red]{\fontsize{10}{0}\selectfont A} (n30)
(n20) edge[above, bend left=20] node[blue]{\fontsize{10}{0}\selectfont C} (n30)
(n20) edge[below] node[violet]{\fontsize{10}{0}\selectfont G} (n30)
(n20) edge[below, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n31)


(n30) edge[above] node[gray]{\fontsize{10}{0}\selectfont A} (n40)
(n40) edge[above] node[red]{\fontsize{10}{0}\selectfont C} (n50)
(n50) edge[above, bend left=70] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n50) edge[above, bend left=30] node[blue]{\fontsize{10}{0}\selectfont C} (n60)
(n50) edge[below, bend left = 10] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n50) edge[below, bend right=30] node[gray]{\fontsize{10}{0}\selectfont U} (n60)


(n31) edge[above, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont A} (n41)
(n41) edge[above, line width=1.5pt] node[red]{\fontsize{10}{0}\selectfont C} (n51)
(n51) edge[below, bend right=10, line width=1.5pt] node[red]{\fontsize{10}{0}\selectfont A} (n60)
(n51) edge[below, bend right = 40, line width=1.5pt] node[violet]{\fontsize{10}{0}\selectfont G} (n60)
(n51) edge[below, bend right=70, line width=1.5pt] node[gray]{\fontsize{10}{0}\selectfont U} (n60)

(n00left) edge[above] node[violet]{} (n00);

\end{tikzpicture}}}\\
 
\end{tabular}
\caption{\myedit{Avoiding a restriction enzyme specific recognition sequence (KpnI restriction enzyme recognization site: \nucG\nucG\nucU\nucA\nucC\nucC).
The enzyme recognization sequence is beyond one codon.
{\bf A--C} show three different partitions that split the sequence into different codons.}
See Fig.~\ref{fig:si_alter_aa}C for an example that avoids a specific adjacent codon pair.
\label{fig:si_alter_aa_enzyme}}
\end{figure*}



==> fig_word_lattice.tex <==
% !TEX root = main.tex

\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\colorlet{DarkGray}{black!30}
\colorlet{ColorGray}{blue!30}

\begin{figure}[!htb]
\vspace{-.5cm}
\centering
% NLP
% \multicolumn{2}{c}{
% {\hspace{-25.6cm}\\[-.3cm]
% \hspace{-.5cm}
\begin{tabular}{ccc}
\hspace{-5.5cm}{\panel{A}} &  & \hspace{-7.5cm}{\panel{D}}\\[-.8cm]
\hspace{.5cm}\resizebox{.38\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
% Met nodes
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n0) {\fontsize{18.5}{0}\selectfont 0};
% \node[below=2cm of n00] (n0b) {$\mid$}; %lhuang
\node[state, right=1.3cm of n0, inner sep=-10pt, fill=NodeGray] (n1) {\fontsize{18.5}{0}\selectfont 1};
\node[state, right=1.3cm of n1, inner sep=-10pt, fill=NodeGray] (n2) {\fontsize{18.5}{0}\selectfont 2};
\node[state, right=1.3cm of n2, inner sep=-10pt, fill=NodeGray] (n3) {\fontsize{18.5}{0}\selectfont 3};
\node[state, below=.4cm of n2, inner sep=-10pt, fill=NodeGray] (n5) {\fontsize{18.5}{0}\selectfont 5};
\node[state, below=1.4cm of n1, inner sep=-10pt, fill=NodeGray] (n6) {\fontsize{18.5}{0}\selectfont 6};
\node[state, below=1.4cm of n3, inner sep=-10pt, fill=NodeGray] (n7) {\fontsize{18.5}{0}\selectfont 7};
\node[state, accepting, right=1.3cm of n3, inner sep=-10pt, fill=EndNode] (n4) {\fontsize{18.5}{0}\selectfont 4};
% \node[below=2cm of n90] (n9b) {$\mid$}; %lhuang
%<--DFA-->
% \draw (n0b) edge[below,<->,dashed] node{$D(\text{methionine})$} (n3b);
% \draw (n3b) edge[below,<->,dashed] node{$D(\text{leucine})$} (n6b);
% \draw (n6b) edge[below,<->,dashed] node{$D(\textsc{stop})$} (n9b);
\draw (n0) edge[above] node{\fontsize{16.5}{0}\selectfont I} (n1)
(n1) edge[above] node{\fontsize{16.5}{0}\selectfont like} (n2)
(n2) edge[above] node{\fontsize{16.5}{0}\selectfont this} (n3)
(n3) edge[above] node{\fontsize{16.5}{0}\selectfont meal} (n4)
(n3) edge[above, bend right=40] node{\fontsize{16.5}{0}\selectfont veal} (n4)
(n0) edge[below] node{\fontsize{16.5}{0}\selectfont alike} (n5)
(n5) edge[above] node{\fontsize{16.5}{0}\selectfont his} (n7)
(n0) edge[below] node{\fontsize{16.5}{0}\selectfont alike \ \ } (n6)
(n6) edge[below] node{\fontsize{16.5}{0}\selectfont this} (n7)
(n7) edge[below] node{\fontsize{16.5}{0}\selectfont \ \ veal} (n4);
\end{tikzpicture}}
&
\hspace{-3.cm}
\raisebox{-2.9cm}{
\resizebox{.24\textwidth}{!}{
\centering
% \footnotesize
% \hspace{-.5cm}
\begin{forest}
  for tree={
  	s sep=2.em,    
  	l = -.1em,
  % 	l sep=.7em, 
  %   % fit=band,
  %   parent anchor=south,
  %   child anchor=north,
  %   % align=center,
  %   % calign angle=60,
  %   % calign=fixed edge angles,
    if n children=0{
      % font=\itshape,
      tier=terminal,
      s sep=2em, 
      % l sep=1em,
    }{},
  %    edge path={\noexpand\path[\forestoption{edge}] (\forestOve{\forestove{@parent}}{name}.parent anchor) -- +(0,-4pt)-| (\forestove{name}.child anchor)\forestoption{edge label};}
  }
  [\fontsize{20.5}{0}\selectfont{\it S}%, s sep'=-1em
    [\fontsize{20.5}{0}\selectfont{\it NP}%, s sep'=1em
      [\fontsize{20.5}{0}\selectfont{\it PRP}
      	[\fontsize{20.5}{0}\selectfont{I}
      	]
      ]
    ]
    [\fontsize{20.5}{0}\selectfont{\it VP}%, s sep'=1em%, l sep'=5em,   
		  [\fontsize{20.5}{0}\selectfont{\it VB}
		  	[\fontsize{20.5}{0}\selectfont{like}
		  	]
		  ]
		  [\fontsize{20.5}{0}\selectfont{\it NP}
		  	[\fontsize{20.5}{0}\selectfont{\it DT}
		  		[\fontsize{20.5}{0}\selectfont{this}
		  		]
		  	]
		  	[\fontsize{20.5}{0}\selectfont{\it NN}
		  		[\fontsize{20.5}{0}\selectfont{meal}
		  		]
		  	]
		  ]
    ]
  ]
\end{forest}}}
&
\hspace{-1.5cm}\resizebox{.5\textwidth}{!}{
\raisebox{-6cm}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
no arrow/.style={-,every loop/.append style={-}}]
% Met nodes
\node[state, initial, initial text=, inner sep=-10pt, fill=StartNode] (n0) {\fontsize{18.5}{0}\selectfont 0};
% \node[below=2cm of n00] (n0b) {$\mid$}; %lhuang
\node[state, right=1.3cm of n0, inner sep=-10pt, fill=NodeGray] (n1) {\fontsize{18.5}{0}\selectfont 1};
\node[state, right=1.3cm of n1, inner sep=-10pt, fill=NodeGray] (n2) {\fontsize{18.5}{0}\selectfont 2};
\node[state, right=1.3cm of n2, inner sep=-10pt, fill=NodeGray] (n3) {\fontsize{18.5}{0}\selectfont 3};
\node[state, below=.4cm of n2, DarkGray, inner sep=-10pt, fill=NodeGray] (n5) {\fontsize{18.5}{0}\selectfont 5};
\node[state, below=1.4cm of n1, DarkGray, inner sep=-10pt, fill=NodeGray] (n6) {\fontsize{18.5}{0}\selectfont 6};
\node[state, below=1.4cm of n3, DarkGray, inner sep=-10pt, fill=NodeGray] (n7) {\fontsize{18.5}{0}\selectfont 7};
\node[state, accepting, right=1.3cm of n3, inner sep=-10pt, fill=EndNode] (n4) {\fontsize{18.5}{0}\selectfont 4};
% \node[below=2cm of n90] (n9b) {$\mid$}; %lhuang
%<--DFA-->
% \draw (n0b) edge[below,<->,dashed] node{$D(\text{methionine})$} (n3b);
% \draw (n3b) edge[below,<->,dashed] node{$D(\text{leucine})$} (n6b);
% \draw (n6b) edge[below,<->,dashed] node{$D(\textsc{stop})$} (n9b);
\draw (n0) edge[above] node{I} (n1)
(n1) edge[above] node{like} (n2)
(n2) edge[above] node{this} (n3)
(n3) edge[above] node{meal} (n4)
(n3) edge[above, bend right=40, DarkGray] node{veal} (n4)
(n0) edge[below, DarkGray] node{alike} (n5)
(n5) edge[above, DarkGray] node{his} (n7)
(n0) edge[below, DarkGray] node{alike \ \ } (n6)
(n6) edge[below, DarkGray] node{this} (n7)
(n7) edge[below, DarkGray] node{\ \ veal} (n4);
% 
\draw (n0) edge[no arrow,dashed,above,bend left=40,blue] node{\fontsize{12.5}{0}\selectfont {\it{PRP}}} (n1)
(n2) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{DT}}} (n3)
(n0) [no arrow,dashed,blue] to[out=90, in=180]++ (1.,1.5) to[out=0,in=90] node[pos=0,above, sloped] {\fontsize{12.5}{0}\selectfont {\it{NP}}} (n1)
(n3) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{NN}}} (n4)
(n1) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{VB}}} (n2)
(n2) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{NP}}} (n4)
(n1) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{VP}}} (n4)
(n0) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont {\it{S}}} (n4);
% (n00) edge[no arrow,dashed,above,bend left=90,blue] node{\fontsize{12.5}{0}\selectfont $N$} (n10)
% 
\draw (n0) edge[no arrow,dashed,below,bend right=40,ColorGray] node{\fontsize{12.5}{0}\selectfont {\it{JJ}}} (n6)
(n6) edge[no arrow,dashed,below,bend right=25,ColorGray] node{\fontsize{12.5}{0}\selectfont {\it{DT}}} (n7)
(n7) edge[no arrow,dashed,below,bend right=35,ColorGray] node{\fontsize{12.5}{0}\selectfont {\it{NN}}} (n4)
% (n0) edge[no arrow,dashed,below,bend right=40,ColorGray] node{\fontsize{12.5}{0}\selectfont {\it{S}}} (n4)
% (n0) [no arrow,dashed,ColorGray] to[out=-120, in=180]++ (4.,-4.5) to[out=0,in=-60] node[pos=0,below, sloped] {\fontsize{12.5}{0}\selectfont {\it{S}}} (n4);
(n6) edge[no arrow,dashed,below,bend right=80,ColorGray] node{\fontsize{12.5}{0}\selectfont {\it{NP}}} (n4);
\end{tikzpicture}}}
\\[-4.cm]
\hspace{-6.9cm}{\panel{B}} & \hspace{-6.5cm}{\panel{C}} \\[-.4cm]
\hspace{-3.cm}
\raisebox{-1.cm}{
% \multirow{3}{*}{
\resizebox{.25\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\node(n00) {\fontsize{20}{0}\selectfont {\it{S}}};
\node[right=.8cm of n00] (n02) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n02] (n01) {\fontsize{20}{0}\selectfont {\it{NP}} \ {\it{VP}}};
% \node[state, below=1cm of n10] (n11) {1,1};
\node[below=.1cm of n00] (n10) {\fontsize{20}{0}\selectfont {\it{NP}}};
\node[below=.31cm of n02] (n12) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n12] (n11) {\fontsize{20}{0}\selectfont {\it{PRP}}
													\ | \ \fontsize{20}{0}\selectfont {\it{DT}} \ {\it{NN}}};
\node[below=.1cm of n10] (n20) {\fontsize{20}{0}\selectfont {\it{VP}}};
\node[below=.31cm of n12] (n22) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n22] (n21) {\fontsize{20}{0}\selectfont {\it{VB}} \ {\it{NP}}};
\node[below=.1cm of n20] (n30) {\fontsize{20}{0}\selectfont {\it{PRP}}};
\node[below=.31cm of n22] (n32) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n32] (n31) {\fontsize{22}{0}\selectfont I};
\node[below=.1cm of n30] (n40) {\fontsize{20}{0}\selectfont {\it{DT}}};
\node[below=.31cm of n32] (n42) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n42] (n41) {\fontsize{22}{0}\selectfont this};
\node[below=.1cm of n40] (n50) {\fontsize{20}{0}\selectfont {\it{NN}}};
\node[below=.31cm of n42] (n52) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n52] (n51) {\fontsize{22}{0}\selectfont meal \ | \ veal};
\node[below=.1cm of n50] (n60) {\fontsize{20}{0}\selectfont {\it{VB}}};
\node[below=.31cm of n52] (n62) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n62] (n61) {\fontsize{22}{0}\selectfont like};
\node[below=.1cm of n60] (n80) {\fontsize{20}{0}\selectfont {\it{JJ}}};
\node[below=.31cm of n62] (n82) {\fontsize{20}{0}\selectfont {\goesto}};
\node[right=.5cm of n82] (n81) {\fontsize{22}{0}\selectfont alike};
\node[below=.5cm of n80] (n70) {};
\node[below=.31cm of n82] (n71) {\fontsize{22}{0}\selectfont ...};
\end{tikzpicture}}}
&
\hspace{-2.8cm}
\raisebox{-.5cm}{
\resizebox{.29\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
no arrow/.style={-,every loop/.append style={-}}]
    \node(00) at (0,0) {\fontsize{8}{0}\selectfont 0};
    \node(11) at (.9,0) {\fontsize{8}{0}\selectfont 1};
    \node(22) at (1.9,0) {\fontsize{8}{0}\selectfont 2};
    \node(33) at (2.9,0) {\fontsize{8}{0}\selectfont 3};
    \node(44) at (4,0) {\fontsize{8}{0}\selectfont 4};
    % \node(55) at (2.2,0) {\fontsize{8}{0}\selectfont 5};
    % \node(66) at (2.74,0) {\fontsize{8}{0}\selectfont 6};
    % \node(77) at (3.25,0) {\fontsize{8}{0}\selectfont 7};
    % \node(88) at (3.8,0) {\fontsize{8}{0}\selectfont 8};
    % \node(99) at (4.25,0) {\fontsize{8}{0}\selectfont 9};
\end{tikzpicture}}}
    \\[-.1cm]
\end{tabular}
% \caption{One of the best parse trees (tie breaking because of the simple energy model) of the intersected grammer. 
\caption{The word lattice parsing in natural languague processing. 
% mRNA design problem can be formalized by CFG intersection with DFA ({\bf D}--{\bf F}).
% {\bf A-C}: DFA representations for valine, serine and the stop codon, respectively.
{\bf A}: An example of word lattice (sentence DFA) for speech recognition.
{\bf B}: Simplified language grammar.
{\bf C}: Single sentence parsing with between-word indices, which is a special case of word lattice parsing.
{\bf D}: Illustration of word lattice parsing for speech recognition with given word lattice and language grammar;
the dashed blue arcs above
the DFA depict the best parsing structure for the optimal sentence ``{\sf {I like this meal}}'',
while the dashed light-blue arcs below the DFA represent the best parsing structure for a non-optimal sentence ``{\sf {alike this veal}}''.
See also Fig.~\ref{fig:overview}.
\label{fig:word_lattice}
}
\end{figure}



